Tropical $\psi$ classes

We introduce a tropical geometric framework that allows us to define $\psi$ classes for moduli spaces of tropical curves of arbitrary genus. We prove correspondence theorems between algebraic and tropical $\psi$ classes for some one-dimensional families of genus-one tropical curves.

==> 1.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (47,45) .. controls (47,42.24) and (49.24,40) .. (52,40) .. controls (54.76,40) and (57,42.24) .. (57,45) .. controls (57,47.76) and (54.76,50) .. (52,50) .. controls (49.24,50) and (47,47.76) .. (47,45) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (86,61) .. controls (86,58.24) and (88.24,56) .. (91,56) .. controls (93.76,56) and (96,58.24) .. (96,61) .. controls (96,63.76) and (93.76,66) .. (91,66) .. controls (88.24,66) and (86,63.76) .. (86,61) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (145,72) .. controls (145,69.24) and (147.24,67) .. (150,67) .. controls (152.76,67) and (155,69.24) .. (155,72) .. controls (155,74.76) and (152.76,77) .. (150,77) .. controls (147.24,77) and (145,74.76) .. (145,72) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw    (10.5,44.5) -- (103.5,45.5) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212,84) .. controls (212,81.24) and (214.24,79) .. (217,79) .. controls (219.76,79) and (222,81.24) .. (222,84) .. controls (222,86.76) and (219.76,89) .. (217,89) .. controls (214.24,89) and (212,86.76) .. (212,84) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,107) .. controls (294,104.24) and (296.24,102) .. (299,102) .. controls (301.76,102) and (304,104.24) .. (304,107) .. controls (304,109.76) and (301.76,112) .. (299,112) .. controls (296.24,112) and (294,109.76) .. (294,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da08658591393980686] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (103.5,45.5) -- (103,19) ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (103,19) -- (9,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (103,19) -- (123,0) ;
%Straight Lines [id:da5830237590948697] 
\draw    (103.5,45.5) -- (119,61) ;
%Straight Lines [id:da5695455783405858] 
\draw    (119,61) -- (11,61) ;
%Straight Lines [id:da644383057111223] 
\draw    (119,61) -- (181,83) ;
%Straight Lines [id:da796824295382208] 
\draw    (181,83) -- (360,83) ;
%Straight Lines [id:da9753553652203049] 
\draw    (181,83) -- (203,106) ;
%Straight Lines [id:da48627689074126645] 
\draw    (203,106) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw    (360,83) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw    (203,106) -- (203,188) ;
%Straight Lines [id:da7007627180528562] 
\draw    (360,83) -- (432,1) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,285) .. controls (71,282.24) and (73.24,280) .. (76,280) .. controls (78.76,280) and (81,282.24) .. (81,285) .. controls (81,287.76) and (78.76,290) .. (76,290) .. controls (73.24,290) and (71,287.76) .. (71,285) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (18,167) -- (17,285) ;
%Straight Lines [id:da47376740644146764] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,285) -- (77,166) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (77,166) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da9290061021714171] 
\draw    (304,243) -- (365,244) ;
%Straight Lines [id:da7554908108760228] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw    (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Straight Lines [id:da8100542743110599] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da32569286691749055] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (17,106) -- (18,167) ;

% Text Node
\draw (553.81,12.55) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {${\displaystyle 1}$};


\end{tikzpicture}

==> 10a.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (318,104) .. controls (318,101.24) and (320.24,99) .. (323,99) .. controls (325.76,99) and (328,101.24) .. (328,104) .. controls (328,106.76) and (325.76,109) .. (323,109) .. controls (320.24,109) and (318,106.76) .. (318,104) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (246.5,107) -- (246.5,189) ;
%Straight Lines [id:da7007627180528562] 
\draw    (359,107) -- (445.5,3) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (76,282.5) .. controls (76,281.12) and (77.12,280) .. (78.5,280) .. controls (79.88,280) and (81,281.12) .. (81,282.5) .. controls (81,283.88) and (79.88,285) .. (78.5,285) .. controls (77.12,285) and (76,283.88) .. (76,282.5) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (76.32,237) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (543,6) -- (604,6) -- (604,67) -- (543,67) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.33,239.48) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (246.5,107) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,280) -- (77,166) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76.03,167.03) -- (75.03,217.03) ;
%Straight Lines [id:da5094751464802376] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (17,280) ;
%Shape: Ellipse [id:dp35430366760200704] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (265,107.25) .. controls (265,105.21) and (281.9,103.56) .. (302.75,103.56) .. controls (323.6,103.56) and (340.5,105.21) .. (340.5,107.25) .. controls (340.5,109.29) and (323.6,110.94) .. (302.75,110.94) .. controls (281.9,110.94) and (265,109.29) .. (265,107.25) -- cycle ;
%Straight Lines [id:da9000303830718615] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (246.5,107) -- (266,107.25) ;
%Straight Lines [id:da9862549752568031] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (339.5,106.75) -- (359,107) ;
%Shape: Arc [id:dp9532311882419957] 
\draw  [draw opacity=0][line width=2.25]  (76.32,237) .. controls (76.22,237) and (76.11,237) .. (76,237) .. controls (69.37,237) and (64,232.52) .. (64,227) .. controls (64,221.75) and (68.86,217.44) .. (75.03,217.03) -- (76,227) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (76.32,237) .. controls (76.22,237) and (76.11,237) .. (76,237) .. controls (69.37,237) and (64,232.52) .. (64,227) .. controls (64,221.75) and (68.86,217.44) .. (75.03,217.03) ;
%Straight Lines [id:da8964456787843651] 
\draw    (365,244) -- (485,243) ;

% Text Node
\draw (546.08,14.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$10a$};
% Text Node
\draw (250,86.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{2}$};
% Text Node
\draw (344,85.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{2}$};
% Text Node
\draw (418,225.4) node [anchor=north west][inner sep=0.75pt]    {$2$};


\end{tikzpicture}

==> 10b.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (333,107) .. controls (333,104.24) and (335.24,102) .. (338,102) .. controls (340.76,102) and (343,104.24) .. (343,107) .. controls (343,109.76) and (340.76,112) .. (338,112) .. controls (335.24,112) and (333,109.76) .. (333,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (246.5,107) -- (246.5,189) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (359,107) -- (445.5,3) ;
%Straight Lines [id:da7832199179696879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (76,282.5) .. controls (76,281.12) and (77.12,280) .. (78.5,280) .. controls (79.88,280) and (81,281.12) .. (81,282.5) .. controls (81,283.88) and (79.88,285) .. (78.5,285) .. controls (77.12,285) and (76,283.88) .. (76,282.5) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (76.32,237) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (534,8) -- (593,8) -- (593,67) -- (534,67) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.33,239.48) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (246.5,107) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,280) -- (77,166) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76.03,167.03) -- (75.03,217.03) ;
%Straight Lines [id:da5094751464802376] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (17,280) ;
%Shape: Ellipse [id:dp35430366760200704] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (286,107) .. controls (286,105.9) and (295.18,105) .. (306.5,105) .. controls (317.82,105) and (327,105.9) .. (327,107) .. controls (327,108.1) and (317.82,109) .. (306.5,109) .. controls (295.18,109) and (286,108.1) .. (286,107) -- cycle ;
%Straight Lines [id:da9000303830718615] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (246.5,107) -- (286,107) ;
%Straight Lines [id:da9862549752568031] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (327,107) -- (359,107) ;
%Shape: Arc [id:dp9532311882419957] 
\draw  [draw opacity=0][line width=2.25]  (76.32,237) .. controls (76.22,237) and (76.11,237) .. (76,237) .. controls (69.37,237) and (64,232.52) .. (64,227) .. controls (64,221.75) and (68.86,217.44) .. (75.03,217.03) -- (76,227) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (76.32,237) .. controls (76.22,237) and (76.11,237) .. (76,237) .. controls (69.37,237) and (64,232.52) .. (64,227) .. controls (64,221.75) and (68.86,217.44) .. (75.03,217.03) ;
%Straight Lines [id:da8964456787843651] 
\draw    (365,244) -- (485,243) ;

% Text Node
\draw (537.08,18.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$10b$};
% Text Node
\draw (257,89.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (343,88.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (423,220.4) node [anchor=north west][inner sep=0.75pt]    {$2$};


\end{tikzpicture}

==> 10c.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (333,107) .. controls (333,104.24) and (335.24,102) .. (338,102) .. controls (340.76,102) and (343,104.24) .. (343,107) .. controls (343,109.76) and (340.76,112) .. (338,112) .. controls (335.24,112) and (333,109.76) .. (333,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (246.5,107) -- (246.5,189) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (359,107) -- (445.5,3) ;
%Straight Lines [id:da7832199179696879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (76,282.5) .. controls (76,281.12) and (77.12,280) .. (78.5,280) .. controls (79.88,280) and (81,281.12) .. (81,282.5) .. controls (81,283.88) and (79.88,285) .. (78.5,285) .. controls (77.12,285) and (76,283.88) .. (76,282.5) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (76.32,237) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,29) -- (596,29) -- (596,86) -- (539,86) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.33,239.48) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (246.5,107) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,280) -- (77,166) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76.03,167.03) -- (75.03,217.03) ;
%Straight Lines [id:da5094751464802376] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (17,280) ;
%Straight Lines [id:da9000303830718615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (246.5,107) -- (327,107) ;
%Straight Lines [id:da9862549752568031] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (327,107) -- (359,107) ;
%Shape: Arc [id:dp9532311882419957] 
\draw  [draw opacity=0][line width=2.25]  (76.32,237) .. controls (76.22,237) and (76.11,237) .. (76,237) .. controls (69.37,237) and (64,232.52) .. (64,227) .. controls (64,221.75) and (68.86,217.44) .. (75.03,217.03) -- (76,227) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (76.32,237) .. controls (76.22,237) and (76.11,237) .. (76,237) .. controls (69.37,237) and (64,232.52) .. (64,227) .. controls (64,221.75) and (68.86,217.44) .. (75.03,217.03) ;
%Straight Lines [id:da8964456787843651] 
\draw    (365,244) -- (485,243) ;
%Shape: Circle [id:dp6135959863432625] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301,107) .. controls (301,104.24) and (303.24,102) .. (306,102) .. controls (308.76,102) and (311,104.24) .. (311,107) .. controls (311,109.76) and (308.76,112) .. (306,112) .. controls (303.24,112) and (301,109.76) .. (301,107) -- cycle ;
%Shape: Circle [id:dp8838616376516384] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ] (281,82) .. controls (281,68.19) and (292.19,57) .. (306,57) .. controls (319.81,57) and (331,68.19) .. (331,82) .. controls (331,95.81) and (319.81,107) .. (306,107) .. controls (292.19,107) and (281,95.81) .. (281,82) -- cycle ;
%Shape: Circle [id:dp5895879259732286] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301,107) .. controls (301,104.24) and (303.24,102) .. (306,102) .. controls (308.76,102) and (311,104.24) .. (311,107) .. controls (311,109.76) and (308.76,112) .. (306,112) .. controls (303.24,112) and (301,109.76) .. (301,107) -- cycle ;

% Text Node
\draw (541.08,37.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$10c$};
% Text Node
\draw (263,86.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (423,220.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (332,82.4) node [anchor=north west][inner sep=0.75pt]    {$2$};


\end{tikzpicture}

==> 11.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (309.98,83.01) .. controls (309.98,80.79) and (311.78,79) .. (313.99,79) .. controls (316.21,79) and (318,80.79) .. (318,83.01) .. controls (318,85.22) and (316.21,87.02) .. (313.99,87.02) .. controls (311.78,87.02) and (309.98,85.22) .. (309.98,83.01) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (360,83) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (181,83.5) -- (203,106.5) ;
%Straight Lines [id:da48627689074126645] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (203,106) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (360,83) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (203,106.5) -- (203,188.5) ;
%Straight Lines [id:da7007627180528562] 
\draw    (360,83) -- (432,1) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (76,282.5) .. controls (76,281.12) and (77.12,280) .. (78.5,280) .. controls (79.88,280) and (81,281.12) .. (81,282.5) .. controls (81,283.88) and (79.88,285) .. (78.5,285) .. controls (77.12,285) and (76,283.88) .. (76,282.5) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (76,285) -- (76,227) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw    (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.33,239.48) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,280) -- (77,166) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (76,227) ;
%Straight Lines [id:da5094751464802376] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (17,280) ;

% Text Node
\draw (542.08,16.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$11$};


\end{tikzpicture}

==> 12.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (309.98,83.01) .. controls (309.98,80.79) and (311.78,79) .. (313.99,79) .. controls (316.21,79) and (318,80.79) .. (318,83.01) .. controls (318,85.22) and (316.21,87.02) .. (313.99,87.02) .. controls (311.78,87.02) and (309.98,85.22) .. (309.98,83.01) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359,126.5) .. controls (359,123.74) and (361.24,121.5) .. (364,121.5) .. controls (366.76,121.5) and (369,123.74) .. (369,126.5) .. controls (369,129.26) and (366.76,131.5) .. (364,131.5) .. controls (361.24,131.5) and (359,129.26) .. (359,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (380.01,83.02) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (224,125.5) ;
%Straight Lines [id:da48627689074126645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (380,126.5) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (380,126.5) -- (380.01,83.02) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (224.01,184.02) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (380.01,83.02) -- (452.01,1.02) ;
%Straight Lines [id:da7832199179696879] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (380,126.5) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (76,282.5) .. controls (76,281.12) and (77.12,280) .. (78.5,280) .. controls (79.88,280) and (81,281.12) .. (81,282.5) .. controls (81,283.88) and (79.88,285) .. (78.5,285) .. controls (77.12,285) and (76,283.88) .. (76,282.5) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (76,227) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw    (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (401,146) -- (401,186) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.33,239.48) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,280) -- (77,166) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (76,227) ;
%Straight Lines [id:da5094751464802376] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (17,280) ;
%Shape: Circle [id:dp03346574596452956] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;

% Text Node
\draw (547.08,11.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$12$};


\end{tikzpicture}

==> 13a.tikz.tex <==



%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,468); %set diagram left start at 0, and has height of 468

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375.01,109.76) .. controls (375.01,107) and (377.24,104.76) .. (380.01,104.76) .. controls (382.77,104.76) and (385.01,107) .. (385.01,109.76) .. controls (385.01,112.52) and (382.77,114.76) .. (380.01,114.76) .. controls (377.24,114.76) and (375.01,112.52) .. (375.01,109.76) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (380.01,83.02) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (181,83) -- (224,125.5) ;
%Straight Lines [id:da48627689074126645] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (224,125.5) -- (380,126.5) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380,126.5) -- (380.01,83.02) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (224,125.5) -- (224.01,184.02) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380.01,83.02) -- (452.01,1.02) ;
%Straight Lines [id:da7832199179696879] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (380,126.5) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (137,227) -- (76,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw    (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (401,146) -- (401,186) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (530.98,7) -- (589,7) -- (589,65.02) -- (530.98,65.02) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.33,239.48) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,280) -- (77,166) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (76,227) ;
%Straight Lines [id:da5094751464802376] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (17,280) ;
%Shape: Circle [id:dp6845779969407073] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (245.01,85.76) .. controls (245.01,83) and (247.24,80.76) .. (250.01,80.76) .. controls (252.77,80.76) and (255.01,83) .. (255.01,85.76) .. controls (255.01,88.52) and (252.77,90.76) .. (250.01,90.76) .. controls (247.24,90.76) and (245.01,88.52) .. (245.01,85.76) -- cycle ;
%Straight Lines [id:da1788978482991468] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (75.01,282.02) -- (76,227) ;
%Straight Lines [id:da6205814060968802] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (75.01,287.02) -- (132,227) ;
%Shape: Circle [id:dp12569413108967487] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70.01,287.02) .. controls (70.01,284.25) and (72.25,282.02) .. (75.01,282.02) .. controls (77.77,282.02) and (80.01,284.25) .. (80.01,287.02) .. controls (80.01,289.78) and (77.77,292.02) .. (75.01,292.02) .. controls (72.25,292.02) and (70.01,289.78) .. (70.01,287.02) -- cycle ;

% Text Node
\draw (533.08,18.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$13a$};


\end{tikzpicture}

==> 13b.tikz.tex <==


\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,313); %set diagram left start at 0, and has height of 313

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375.01,109.76) .. controls (375.01,107) and (377.24,104.76) .. (380.01,104.76) .. controls (382.77,104.76) and (385.01,107) .. (385.01,109.76) .. controls (385.01,112.52) and (382.77,114.76) .. (380.01,114.76) .. controls (377.24,114.76) and (375.01,112.52) .. (375.01,109.76) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,124) .. controls (466.5,121.24) and (468.74,119) .. (471.5,119) .. controls (474.26,119) and (476.5,121.24) .. (476.5,124) .. controls (476.5,126.76) and (474.26,129) .. (471.5,129) .. controls (468.74,129) and (466.5,126.76) .. (466.5,124) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,144) .. controls (599,141.24) and (601.24,139) .. (604,139) .. controls (606.76,139) and (609,141.24) .. (609,144) .. controls (609,146.76) and (606.76,149) .. (604,149) .. controls (601.24,149) and (599,146.76) .. (599,144) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (380.01,83.02) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (181,83) -- (224,125.5) ;
%Straight Lines [id:da48627689074126645] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (245,145) -- (363.5,146.02) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380,126.5) -- (380.01,83.02) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (224,125.5) -- (245,145) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380.01,83.02) -- (452.01,1.02) ;
%Straight Lines [id:da44753667002377306] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380,126.5) -- (604,125) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,125) -- (604,162) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,125) -- (654,62) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (137,227) -- (76,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw    (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380,126.5) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (533,4) -- (597.01,4) -- (597.01,68.01) -- (533,68.01) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.33,239.48) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,280) -- (77,166) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (76,227) ;
%Straight Lines [id:da5094751464802376] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (17,280) ;
%Shape: Circle [id:dp6845779969407073] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (245.01,85.76) .. controls (245.01,83) and (247.24,80.76) .. (250.01,80.76) .. controls (252.77,80.76) and (255.01,83) .. (255.01,85.76) .. controls (255.01,88.52) and (252.77,90.76) .. (250.01,90.76) .. controls (247.24,90.76) and (245.01,88.52) .. (245.01,85.76) -- cycle ;
%Straight Lines [id:da1788978482991468] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (75.01,287.02) -- (76,232) ;
%Straight Lines [id:da6205814060968802] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (76,227) -- (136,280) ;
%Shape: Circle [id:dp12569413108967487] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70.01,287.02) .. controls (70.01,284.25) and (72.25,282.02) .. (75.01,282.02) .. controls (77.77,282.02) and (80.01,284.25) .. (80.01,287.02) .. controls (80.01,289.78) and (77.77,292.02) .. (75.01,292.02) .. controls (72.25,292.02) and (70.01,289.78) .. (70.01,287.02) -- cycle ;
%Straight Lines [id:da7969571271225022] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (245,145) -- (245,182) ;
%Straight Lines [id:da2654805906625559] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (363.5,146.02) -- (380,126.5) ;
%Straight Lines [id:da8271800511888983] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (363.5,146.02) -- (363.5,183.02) ;

% Text Node
\draw (536.08,13.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$13b$};


\end{tikzpicture}

==> 13c.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,437); %set diagram left start at 0, and has height of 437

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375.01,109.76) .. controls (375.01,107) and (377.24,104.76) .. (380.01,104.76) .. controls (382.77,104.76) and (385.01,107) .. (385.01,109.76) .. controls (385.01,112.52) and (382.77,114.76) .. (380.01,114.76) .. controls (377.24,114.76) and (375.01,112.52) .. (375.01,109.76) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,124) .. controls (466.5,121.24) and (468.74,119) .. (471.5,119) .. controls (474.26,119) and (476.5,121.24) .. (476.5,124) .. controls (476.5,126.76) and (474.26,129) .. (471.5,129) .. controls (468.74,129) and (466.5,126.76) .. (466.5,124) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,144) .. controls (599,141.24) and (601.24,139) .. (604,139) .. controls (606.76,139) and (609,141.24) .. (609,144) .. controls (609,146.76) and (606.76,149) .. (604,149) .. controls (601.24,149) and (599,146.76) .. (599,144) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (380.01,83.02) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (181,83) -- (224,125.5) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380,126.5) -- (380.01,83.02) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (224,125.5) -- (297.51,193.02) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380.01,83.02) -- (452.01,1.02) ;
%Straight Lines [id:da44753667002377306] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380,126.5) -- (604,125) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,125) -- (604,162) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,125) -- (654,62) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (137,227) -- (76,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (390,244) .. controls (390,241.24) and (392.24,239) .. (395,239) .. controls (397.76,239) and (400,241.24) .. (400,244) .. controls (400,246.76) and (397.76,249) .. (395,249) .. controls (392.24,249) and (390,246.76) .. (390,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (510,243) .. controls (510,240.24) and (512.24,238) .. (515,238) .. controls (517.76,238) and (520,240.24) .. (520,243) .. controls (520,245.76) and (517.76,248) .. (515,248) .. controls (512.24,248) and (510,245.76) .. (510,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (630,242) .. controls (630,239.24) and (632.24,237) .. (635,237) .. controls (637.76,237) and (640,239.24) .. (640,242) .. controls (640,244.76) and (637.76,247) .. (635,247) .. controls (632.24,247) and (630,244.76) .. (630,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (334,203) -- (395,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (335,286) -- (395,244) ;
%Curve Lines [id:da2649695657731064] 
\draw    (395,244) .. controls (435,214) and (474,214) .. (515,243) ;
%Curve Lines [id:da9656180011982682] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (395,244) .. controls (433,273) and (472,279) .. (515,243) ;
%Straight Lines [id:da4761292738127354] 
\draw    (635,242) -- (515,243) ;
%Straight Lines [id:da6529064472478432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380,126.5) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (533,4) -- (597.01,4) -- (597.01,68.01) -- (533,68.01) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.33,239.48) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (334.5,244) -- (395,244) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,280) -- (77,166) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (76,227) ;
%Straight Lines [id:da5094751464802376] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (17,280) ;
%Shape: Circle [id:dp6845779969407073] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (245.01,85.76) .. controls (245.01,83) and (247.24,80.76) .. (250.01,80.76) .. controls (252.77,80.76) and (255.01,83) .. (255.01,85.76) .. controls (255.01,88.52) and (252.77,90.76) .. (250.01,90.76) .. controls (247.24,90.76) and (245.01,88.52) .. (245.01,85.76) -- cycle ;
%Straight Lines [id:da6205814060968802] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (76,227) -- (136,280) ;
%Shape: Circle [id:dp12569413108967487] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (70.01,287.02) .. controls (70.01,284.25) and (72.25,282.02) .. (75.01,282.02) .. controls (77.77,282.02) and (80.01,284.25) .. (80.01,287.02) .. controls (80.01,289.78) and (77.77,292.02) .. (75.01,292.02) .. controls (72.25,292.02) and (70.01,289.78) .. (70.01,287.02) -- cycle ;
%Straight Lines [id:da7969571271225022] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (297.51,230.02) -- (293.51,277.02) ;
%Straight Lines [id:da2654805906625559] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (297.51,193.02) -- (380,126.5) ;
%Straight Lines [id:da8271800511888983] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (297.51,193.02) -- (297.51,230.02) ;
%Straight Lines [id:da6433224230979915] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (297.51,230.02) -- (303.51,277.02) ;

% Text Node
\draw (539.08,18.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$13c$};
% Text Node
\draw (283,203.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{2}$};


\end{tikzpicture}

==> 14.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,444); %set diagram left start at 0, and has height of 444

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359,126.5) .. controls (359,123.74) and (361.24,121.5) .. (364,121.5) .. controls (366.76,121.5) and (369,123.74) .. (369,126.5) .. controls (369,129.26) and (366.76,131.5) .. (364,131.5) .. controls (361.24,131.5) and (359,129.26) .. (359,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.5,135.25) .. controls (454.5,132.49) and (456.74,130.25) .. (459.5,130.25) .. controls (462.26,130.25) and (464.5,132.49) .. (464.5,135.25) .. controls (464.5,138.01) and (462.26,140.25) .. (459.5,140.25) .. controls (456.74,140.25) and (454.5,138.01) .. (454.5,135.25) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (597.5,169.5) .. controls (597.5,166.74) and (599.74,164.5) .. (602.5,164.5) .. controls (605.26,164.5) and (607.5,166.74) .. (607.5,169.5) .. controls (607.5,172.26) and (605.26,174.5) .. (602.5,174.5) .. controls (599.74,174.5) and (597.5,172.26) .. (597.5,169.5) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (449.01,82.02) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (224,125.5) ;
%Straight Lines [id:da48627689074126645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (449,125.5) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,125.5) -- (449.01,82.02) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (224.01,184.02) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449.01,82.02) -- (521.01,0.02) ;
%Straight Lines [id:da7832199179696879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,125.5) -- (470,145) ;
%Straight Lines [id:da44753667002377306] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (470,145) -- (602.5,146) ;
%Straight Lines [id:da6859330855524519] 
\draw    (602.5,146) -- (602.5,183) ;
%Straight Lines [id:da6255332306196266] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (602.5,146) -- (652.5,83) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (76,282.5) .. controls (76,281.12) and (77.12,280) .. (78.5,280) .. controls (79.88,280) and (81,281.12) .. (81,282.5) .. controls (81,283.88) and (79.88,285) .. (78.5,285) .. controls (77.12,285) and (76,283.88) .. (76,282.5) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (76,227) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw    (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (470,145) -- (470,185) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.33,239.48) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,280) -- (77,166) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (76,227) ;
%Straight Lines [id:da5094751464802376] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (17,280) ;
%Shape: Circle [id:dp09440932328926133] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (258,84.5) .. controls (258,81.74) and (260.24,79.5) .. (263,79.5) .. controls (265.76,79.5) and (268,81.74) .. (268,84.5) .. controls (268,87.26) and (265.76,89.5) .. (263,89.5) .. controls (260.24,89.5) and (258,87.26) .. (258,84.5) -- cycle ;
%Shape: Circle [id:dp37964177555464795] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,285.5) .. controls (72,282.74) and (74.24,280.5) .. (77,280.5) .. controls (79.76,280.5) and (82,282.74) .. (82,285.5) .. controls (82,288.26) and (79.76,290.5) .. (77,290.5) .. controls (74.24,290.5) and (72,288.26) .. (72,285.5) -- cycle ;

% Text Node
\draw (548.08,11.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$14$};


\end{tikzpicture}

==> 15a.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,477); %set diagram left start at 0, and has height of 477

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359,126.5) .. controls (359,123.74) and (361.24,121.5) .. (364,121.5) .. controls (366.76,121.5) and (369,123.74) .. (369,126.5) .. controls (369,129.26) and (366.76,131.5) .. (364,131.5) .. controls (361.24,131.5) and (359,129.26) .. (359,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (462,155) .. controls (462,152.24) and (464.24,150) .. (467,150) .. controls (469.76,150) and (472,152.24) .. (472,155) .. controls (472,157.76) and (469.76,160) .. (467,160) .. controls (464.24,160) and (462,157.76) .. (462,155) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (593.5,175.5) .. controls (593.5,172.74) and (595.74,170.5) .. (598.5,170.5) .. controls (601.26,170.5) and (603.5,172.74) .. (603.5,175.5) .. controls (603.5,178.26) and (601.26,180.5) .. (598.5,180.5) .. controls (595.74,180.5) and (593.5,178.26) .. (593.5,175.5) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (449.01,82.02) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (224,125.5) ;
%Straight Lines [id:da48627689074126645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (449,125.5) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (449,125.5) -- (449.01,82.02) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (224.01,184.02) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (449.01,82.02) -- (521.01,0.02) ;
%Straight Lines [id:da7832199179696879] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (449,125.5) -- (467,140) ;
%Straight Lines [id:da44753667002377306] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (467,140) -- (599.5,141) ;
%Straight Lines [id:da6859330855524519] 
\draw    (599.5,141) -- (599.01,187.02) ;
%Straight Lines [id:da6255332306196266] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (599.5,141) -- (649.5,78) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (76,282.5) .. controls (76,281.12) and (77.12,280) .. (78.5,280) .. controls (79.88,280) and (81,281.12) .. (81,282.5) .. controls (81,283.88) and (79.88,285) .. (78.5,285) .. controls (77.12,285) and (76,283.88) .. (76,282.5) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (76,227) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (78.5,285) -- (136,285) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw    (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (467,140) -- (467,180) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (536,6) -- (600.52,6) -- (600.52,70.52) -- (536,70.52) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.33,239.48) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,280) -- (77,166) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (76,227) ;
%Straight Lines [id:da5094751464802376] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (17,280) ;
%Shape: Circle [id:dp09440932328926133] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (258,84.5) .. controls (258,81.74) and (260.24,79.5) .. (263,79.5) .. controls (265.76,79.5) and (268,81.74) .. (268,84.5) .. controls (268,87.26) and (265.76,89.5) .. (263,89.5) .. controls (260.24,89.5) and (258,87.26) .. (258,84.5) -- cycle ;
%Straight Lines [id:da8168218082394976] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (136,285) -- (137,227) ;
%Straight Lines [id:da2646468925232597] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (78.5,285) -- (137,227) ;
%Shape: Circle [id:dp941360489820054] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,285) .. controls (71,282.24) and (73.24,280) .. (76,280) .. controls (78.76,280) and (81,282.24) .. (81,285) .. controls (81,287.76) and (78.76,290) .. (76,290) .. controls (73.24,290) and (71,287.76) .. (71,285) -- cycle ;

% Text Node
\draw (545.08,20.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$15a$};


\end{tikzpicture}

==> 15b.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359,126.5) .. controls (359,123.74) and (361.24,121.5) .. (364,121.5) .. controls (366.76,121.5) and (369,123.74) .. (369,126.5) .. controls (369,129.26) and (366.76,131.5) .. (364,131.5) .. controls (361.24,131.5) and (359,129.26) .. (359,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (444,141) .. controls (444,138.24) and (446.24,136) .. (449,136) .. controls (451.76,136) and (454,138.24) .. (454,141) .. controls (454,143.76) and (451.76,146) .. (449,146) .. controls (446.24,146) and (444,143.76) .. (444,141) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (614.75,171.51) .. controls (614.75,168.75) and (616.99,166.51) .. (619.75,166.51) .. controls (622.51,166.51) and (624.75,168.75) .. (624.75,171.51) .. controls (624.75,174.27) and (622.51,176.51) .. (619.75,176.51) .. controls (616.99,176.51) and (614.75,174.27) .. (614.75,171.51) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (471,84.02) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (224,125.5) ;
%Straight Lines [id:da48627689074126645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (449,125.5) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,126) -- (471,104.02) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (224.01,184.02) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (471,84.02) -- (543,2.02) ;
%Straight Lines [id:da44753667002377306] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (471,104.02) -- (618.5,103) ;
%Straight Lines [id:da6859330855524519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (618.5,103) -- (619,182.02) ;
%Straight Lines [id:da6255332306196266] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (618.5,103) -- (656,57.02) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (76,282.5) .. controls (76,281.12) and (77.12,280) .. (78.5,280) .. controls (79.88,280) and (81,281.12) .. (81,282.5) .. controls (81,283.88) and (79.88,285) .. (78.5,285) .. controls (77.12,285) and (76,283.88) .. (76,282.5) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (76,227) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (78.5,285) -- (136,285) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw    (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,126) -- (449,183.02) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (549.98,7) -- (617,7) -- (617,74.02) -- (549.98,74.02) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.33,239.48) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,280) -- (77,166) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (76,227) ;
%Straight Lines [id:da5094751464802376] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (17,280) ;
%Shape: Circle [id:dp09440932328926133] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (258,84.5) .. controls (258,81.74) and (260.24,79.5) .. (263,79.5) .. controls (265.76,79.5) and (268,81.74) .. (268,84.5) .. controls (268,87.26) and (265.76,89.5) .. (263,89.5) .. controls (260.24,89.5) and (258,87.26) .. (258,84.5) -- cycle ;
%Straight Lines [id:da8168218082394976] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (136,285) -- (137,227) ;
%Straight Lines [id:da2646468925232597] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (78.5,285) -- (137,227) ;
%Shape: Circle [id:dp941360489820054] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,285) .. controls (71,282.24) and (73.24,280) .. (76,280) .. controls (78.76,280) and (81,282.24) .. (81,285) .. controls (81,287.76) and (78.76,290) .. (76,290) .. controls (73.24,290) and (71,287.76) .. (71,285) -- cycle ;
%Straight Lines [id:da25647101412027484] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (471,104.02) -- (471,84.02) ;

% Text Node
\draw (557.08,24.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$15b$};


\end{tikzpicture}

==> 15c.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,454); %set diagram left start at 0, and has height of 454

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359,126.5) .. controls (359,123.74) and (361.24,121.5) .. (364,121.5) .. controls (366.76,121.5) and (369,123.74) .. (369,126.5) .. controls (369,129.26) and (366.76,131.5) .. (364,131.5) .. controls (361.24,131.5) and (359,129.26) .. (359,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (444,141) .. controls (444,138.24) and (446.24,136) .. (449,136) .. controls (451.76,136) and (454,138.24) .. (454,141) .. controls (454,143.76) and (451.76,146) .. (449,146) .. controls (446.24,146) and (444,143.76) .. (444,141) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (613.75,159.51) .. controls (613.75,156.75) and (615.99,154.51) .. (618.75,154.51) .. controls (621.51,154.51) and (623.75,156.75) .. (623.75,159.51) .. controls (623.75,162.27) and (621.51,164.51) .. (618.75,164.51) .. controls (615.99,164.51) and (613.75,162.27) .. (613.75,159.51) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (491.01,82.02) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (224,125.5) ;
%Straight Lines [id:da48627689074126645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (449,125.5) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,125.5) -- (491.01,82.02) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (224.01,184.02) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (491.01,82.02) -- (531.01,68.02) ;
%Straight Lines [id:da44753667002377306] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (531.01,68.02) -- (618.5,68) ;
%Straight Lines [id:da6859330855524519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (617.5,69) -- (618.02,175.02) ;
%Straight Lines [id:da6255332306196266] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (618.5,68) -- (656,22.02) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (76,282.5) .. controls (76,281.12) and (77.12,280) .. (78.5,280) .. controls (79.88,280) and (81,281.12) .. (81,282.5) .. controls (81,283.88) and (79.88,285) .. (78.5,285) .. controls (77.12,285) and (76,283.88) .. (76,282.5) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (76,227) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (78.5,285) -- (136,285) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw    (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,126) -- (449,183.02) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (77,166) -- (136,285) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (437.99,10) -- (498.01,10) -- (498.01,70.02) -- (437.99,70.02) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.33,239.48) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,280) -- (77,166) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (76,227) ;
%Straight Lines [id:da5094751464802376] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (17,280) ;
%Shape: Circle [id:dp09440932328926133] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (258,84.5) .. controls (258,81.74) and (260.24,79.5) .. (263,79.5) .. controls (265.76,79.5) and (268,81.74) .. (268,84.5) .. controls (268,87.26) and (265.76,89.5) .. (263,89.5) .. controls (260.24,89.5) and (258,87.26) .. (258,84.5) -- cycle ;
%Straight Lines [id:da8168218082394976] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (136,285) -- (137,227) ;
%Straight Lines [id:da2646468925232597] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (76,227) -- (136,285) ;
%Shape: Circle [id:dp941360489820054] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,285) .. controls (71,282.24) and (73.24,280) .. (76,280) .. controls (78.76,280) and (81,282.24) .. (81,285) .. controls (81,287.76) and (78.76,290) .. (76,290) .. controls (73.24,290) and (71,287.76) .. (71,285) -- cycle ;
%Straight Lines [id:da1451654092352379] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (531.01,68.02) -- (580.01,8.02) ;

% Text Node
\draw (442.08,22.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$15c$};


\end{tikzpicture}

==> 15d.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359,126.5) .. controls (359,123.74) and (361.24,121.5) .. (364,121.5) .. controls (366.76,121.5) and (369,123.74) .. (369,126.5) .. controls (369,129.26) and (366.76,131.5) .. (364,131.5) .. controls (361.24,131.5) and (359,129.26) .. (359,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (444,141) .. controls (444,138.24) and (446.24,136) .. (449,136) .. controls (451.76,136) and (454,138.24) .. (454,141) .. controls (454,143.76) and (451.76,146) .. (449,146) .. controls (446.24,146) and (444,143.76) .. (444,141) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (551.75,169.51) .. controls (551.75,166.75) and (553.99,164.51) .. (556.75,164.51) .. controls (559.51,164.51) and (561.75,166.75) .. (561.75,169.51) .. controls (561.75,172.27) and (559.51,174.51) .. (556.75,174.51) .. controls (553.99,174.51) and (551.75,172.27) .. (551.75,169.51) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (491.01,82.02) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (224,125.5) ;
%Straight Lines [id:da48627689074126645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (449,125.5) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,125.5) -- (491.01,82.02) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (224.01,184.02) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (491.01,82.02) -- (558.52,49.02) ;
%Straight Lines [id:da6859330855524519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (558.52,49.02) -- (557.02,192.02) ;
%Straight Lines [id:da6255332306196266] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (578.52,32.02) -- (616.02,-13.97) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (76,282.5) .. controls (76,281.12) and (77.12,280) .. (78.5,280) .. controls (79.88,280) and (81,281.12) .. (81,282.5) .. controls (81,283.88) and (79.88,285) .. (78.5,285) .. controls (77.12,285) and (76,283.88) .. (76,282.5) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (76,227) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (78.5,285) -- (136,285) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw    (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,126) -- (449,183.02) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (77,166) -- (136,285) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (441.99,15) -- (499.52,15) -- (499.52,72.52) -- (441.99,72.52) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.33,239.48) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,280) -- (77,166) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (76,227) ;
%Straight Lines [id:da5094751464802376] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (17,280) ;
%Shape: Circle [id:dp09440932328926133] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (258,84.5) .. controls (258,81.74) and (260.24,79.5) .. (263,79.5) .. controls (265.76,79.5) and (268,81.74) .. (268,84.5) .. controls (268,87.26) and (265.76,89.5) .. (263,89.5) .. controls (260.24,89.5) and (258,87.26) .. (258,84.5) -- cycle ;
%Straight Lines [id:da2646468925232597] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (76,227) -- (136,285) ;
%Shape: Circle [id:dp941360489820054] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,285) .. controls (71,282.24) and (73.24,280) .. (76,280) .. controls (78.76,280) and (81,282.24) .. (81,285) .. controls (81,287.76) and (78.76,290) .. (76,290) .. controls (73.24,290) and (71,287.76) .. (71,285) -- cycle ;
%Straight Lines [id:da46779899225592536] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (578.52,32.02) -- (624.52,-10.98) ;
%Straight Lines [id:da35909615272296547] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (558.52,49.02) -- (578.52,32.02) ;

% Text Node
\draw (441.08,23.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$15d$};
% Text Node
\draw (557,18.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{2}$};


\end{tikzpicture}

==> 16.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359,126.5) .. controls (359,123.74) and (361.24,121.5) .. (364,121.5) .. controls (366.76,121.5) and (369,123.74) .. (369,126.5) .. controls (369,129.26) and (366.76,131.5) .. (364,131.5) .. controls (361.24,131.5) and (359,129.26) .. (359,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.5,135.25) .. controls (454.5,132.49) and (456.74,130.25) .. (459.5,130.25) .. controls (462.26,130.25) and (464.5,132.49) .. (464.5,135.25) .. controls (464.5,138.01) and (462.26,140.25) .. (459.5,140.25) .. controls (456.74,140.25) and (454.5,138.01) .. (454.5,135.25) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (565.5,144) .. controls (565.5,141.24) and (567.74,139) .. (570.5,139) .. controls (573.26,139) and (575.5,141.24) .. (575.5,144) .. controls (575.5,146.76) and (573.26,149) .. (570.5,149) .. controls (567.74,149) and (565.5,146.76) .. (565.5,144) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (449.01,82.02) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (224,125.5) ;
%Straight Lines [id:da48627689074126645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (449,125.5) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,125.5) -- (449.01,82.02) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (224.01,184.02) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449.01,82.02) -- (521.01,0.02) ;
%Straight Lines [id:da7832199179696879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,125.5) -- (470,145) ;
%Straight Lines [id:da44753667002377306] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (470,145) -- (603.51,144.02) ;
%Straight Lines [id:da6859330855524519] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (603.51,144.02) -- (603.51,186.02) ;
%Straight Lines [id:da6255332306196266] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (603.51,144.02) -- (653.51,81.02) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (76,282.5) .. controls (76,281.12) and (77.12,280) .. (78.5,280) .. controls (79.88,280) and (81,281.12) .. (81,282.5) .. controls (81,283.88) and (79.88,285) .. (78.5,285) .. controls (77.12,285) and (76,283.88) .. (76,282.5) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (76,227) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw    (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (470,145) -- (470,185) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.33,239.48) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,280) -- (77,166) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (76,227) ;
%Straight Lines [id:da5094751464802376] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (17,280) ;
%Shape: Circle [id:dp09440932328926133] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (258,84.5) .. controls (258,81.74) and (260.24,79.5) .. (263,79.5) .. controls (265.76,79.5) and (268,81.74) .. (268,84.5) .. controls (268,87.26) and (265.76,89.5) .. (263,89.5) .. controls (260.24,89.5) and (258,87.26) .. (258,84.5) -- cycle ;
%Shape: Circle [id:dp7491278155178629] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Shape: Circle [id:dp8013130190485114] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,286) .. controls (71,283.24) and (73.24,281) .. (76,281) .. controls (78.76,281) and (81,283.24) .. (81,286) .. controls (81,288.76) and (78.76,291) .. (76,291) .. controls (73.24,291) and (71,288.76) .. (71,286) -- cycle ;

% Text Node
\draw (548.08,11.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$16$};


\end{tikzpicture}

==> 17a.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359,126.5) .. controls (359,123.74) and (361.24,121.5) .. (364,121.5) .. controls (366.76,121.5) and (369,123.74) .. (369,126.5) .. controls (369,129.26) and (366.76,131.5) .. (364,131.5) .. controls (361.24,131.5) and (359,129.26) .. (359,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.5,135.25) .. controls (454.5,132.49) and (456.74,130.25) .. (459.5,130.25) .. controls (462.26,130.25) and (464.5,132.49) .. (464.5,135.25) .. controls (464.5,138.01) and (462.26,140.25) .. (459.5,140.25) .. controls (456.74,140.25) and (454.5,138.01) .. (454.5,135.25) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (586.5,149) .. controls (586.5,146.24) and (588.74,144) .. (591.5,144) .. controls (594.26,144) and (596.5,146.24) .. (596.5,149) .. controls (596.5,151.76) and (594.26,154) .. (591.5,154) .. controls (588.74,154) and (586.5,151.76) .. (586.5,149) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (449.01,82.02) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (224,125.5) ;
%Straight Lines [id:da48627689074126645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (449,125.5) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,125.5) -- (449.01,82.02) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (224.01,184.02) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449.01,82.02) -- (521.01,0.02) ;
%Straight Lines [id:da7832199179696879] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (449,125.5) -- (481.51,158.02) ;
%Straight Lines [id:da44753667002377306] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (481.51,158.02) -- (583.51,158.02) ;
%Straight Lines [id:da6859330855524519] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (583.51,158.02) -- (583.51,200.02) ;
%Straight Lines [id:da6255332306196266] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (583.51,158.02) -- (658.51,72.02) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (76,282.5) .. controls (76,281.12) and (77.12,280) .. (78.5,280) .. controls (79.88,280) and (81,281.12) .. (81,282.5) .. controls (81,283.88) and (79.88,285) .. (78.5,285) .. controls (77.12,285) and (76,283.88) .. (76,282.5) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (76,227) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (137,227) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw    (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (481.51,158.02) -- (481.51,198.02) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (541.98,-1) -- (604,-1) -- (604,61.02) -- (541.98,61.02) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.33,239.48) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,280) -- (77,166) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (76,227) ;
%Straight Lines [id:da5094751464802376] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (17,280) ;
%Shape: Circle [id:dp09440932328926133] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (258,84.5) .. controls (258,81.74) and (260.24,79.5) .. (263,79.5) .. controls (265.76,79.5) and (268,81.74) .. (268,84.5) .. controls (268,87.26) and (265.76,89.5) .. (263,89.5) .. controls (260.24,89.5) and (258,87.26) .. (258,84.5) -- cycle ;
%Shape: Circle [id:dp7491278155178629] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da6483205463883461] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (136,285) ;
%Shape: Circle [id:dp22251357966293384] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,286) .. controls (71,283.24) and (73.24,281) .. (76,281) .. controls (78.76,281) and (81,283.24) .. (81,286) .. controls (81,288.76) and (78.76,291) .. (76,291) .. controls (73.24,291) and (71,288.76) .. (71,286) -- cycle ;

% Text Node
\draw (543.08,10.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$17a$};


\end{tikzpicture}

==> 17b.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359,126.5) .. controls (359,123.74) and (361.24,121.5) .. (364,121.5) .. controls (366.76,121.5) and (369,123.74) .. (369,126.5) .. controls (369,129.26) and (366.76,131.5) .. (364,131.5) .. controls (361.24,131.5) and (359,129.26) .. (359,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.5,135.25) .. controls (454.5,132.49) and (456.74,130.25) .. (459.5,130.25) .. controls (462.26,130.25) and (464.5,132.49) .. (464.5,135.25) .. controls (464.5,138.01) and (462.26,140.25) .. (459.5,140.25) .. controls (456.74,140.25) and (454.5,138.01) .. (454.5,135.25) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (581.5,143) .. controls (581.5,140.24) and (583.74,138) .. (586.5,138) .. controls (589.26,138) and (591.5,140.24) .. (591.5,143) .. controls (591.5,145.76) and (589.26,148) .. (586.5,148) .. controls (583.74,148) and (581.5,145.76) .. (581.5,143) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (449.01,82.02) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (224,125.5) ;
%Straight Lines [id:da48627689074126645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (449,125.5) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,125.5) -- (449.01,82.02) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (224.01,184.02) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449.01,82.02) -- (521.01,0.02) ;
%Straight Lines [id:da7832199179696879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,125.5) -- (532.51,199.02) ;
%Straight Lines [id:da6859330855524519] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (532.51,215.02) -- (535.51,249.02) ;
%Straight Lines [id:da6255332306196266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (532.51,199.02) -- (655.51,70.02) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (76,282.5) .. controls (76,281.12) and (77.12,280) .. (78.5,280) .. controls (79.88,280) and (81,281.12) .. (81,282.5) .. controls (81,283.88) and (79.88,285) .. (78.5,285) .. controls (77.12,285) and (76,283.88) .. (76,282.5) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (76,227) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (137,227) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,260) .. controls (360,257.24) and (362.24,255) .. (365,255) .. controls (367.76,255) and (370,257.24) .. (370,260) .. controls (370,262.76) and (367.76,265) .. (365,265) .. controls (362.24,265) and (360,262.76) .. (360,260) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,259) .. controls (480,256.24) and (482.24,254) .. (485,254) .. controls (487.76,254) and (490,256.24) .. (490,259) .. controls (490,261.76) and (487.76,264) .. (485,264) .. controls (482.24,264) and (480,261.76) .. (480,259) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,219) -- (365,260) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,302) -- (365,260) ;
%Curve Lines [id:da2649695657731064] 
\draw    (365,260) .. controls (405,230) and (444,230) .. (485,259) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,260) .. controls (403,289) and (442,295) .. (485,259) ;
%Straight Lines [id:da4761292738127354] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (605,258) -- (485,259) ;
%Straight Lines [id:da6529064472478432] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (532.51,215.02) -- (530.51,250.02) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (541.98,3) -- (599,3) -- (599,60.02) -- (541.98,60.02) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.33,239.48) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,260) -- (365,260) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,280) -- (77,166) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (76,227) ;
%Straight Lines [id:da5094751464802376] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (17,280) ;
%Shape: Circle [id:dp09440932328926133] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (258,84.5) .. controls (258,81.74) and (260.24,79.5) .. (263,79.5) .. controls (265.76,79.5) and (268,81.74) .. (268,84.5) .. controls (268,87.26) and (265.76,89.5) .. (263,89.5) .. controls (260.24,89.5) and (258,87.26) .. (258,84.5) -- cycle ;
%Shape: Circle [id:dp7491278155178629] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,258) .. controls (600,255.24) and (602.24,253) .. (605,253) .. controls (607.76,253) and (610,255.24) .. (610,258) .. controls (610,260.76) and (607.76,263) .. (605,263) .. controls (602.24,263) and (600,260.76) .. (600,258) -- cycle ;
%Shape: Circle [id:dp22251357966293384] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,286) .. controls (71,283.24) and (73.24,281) .. (76,281) .. controls (78.76,281) and (81,283.24) .. (81,286) .. controls (81,288.76) and (78.76,291) .. (76,291) .. controls (73.24,291) and (71,288.76) .. (71,286) -- cycle ;
%Straight Lines [id:da804983352172312] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (532.51,199.02) -- (532.51,215.02) ;

% Text Node
\draw (541.08,10.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$17b$};
% Text Node
\draw (511,211.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{2}$};


\end{tikzpicture}

==> 2.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (47,45) .. controls (47,42.24) and (49.24,40) .. (52,40) .. controls (54.76,40) and (57,42.24) .. (57,45) .. controls (57,47.76) and (54.76,50) .. (52,50) .. controls (49.24,50) and (47,47.76) .. (47,45) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (86,61) .. controls (86,58.24) and (88.24,56) .. (91,56) .. controls (93.76,56) and (96,58.24) .. (96,61) .. controls (96,63.76) and (93.76,66) .. (91,66) .. controls (88.24,66) and (86,63.76) .. (86,61) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (145,72) .. controls (145,69.24) and (147.24,67) .. (150,67) .. controls (152.76,67) and (155,69.24) .. (155,72) .. controls (155,74.76) and (152.76,77) .. (150,77) .. controls (147.24,77) and (145,74.76) .. (145,72) -- cycle ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212,84) .. controls (212,81.24) and (214.24,79) .. (217,79) .. controls (219.76,79) and (222,81.24) .. (222,84) .. controls (222,86.76) and (219.76,89) .. (217,89) .. controls (214.24,89) and (212,86.76) .. (212,84) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,107) .. controls (294,104.24) and (296.24,102) .. (299,102) .. controls (301.76,102) and (304,104.24) .. (304,107) .. controls (304,109.76) and (301.76,112) .. (299,112) .. controls (296.24,112) and (294,109.76) .. (294,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (104,45) -- (36.5,45) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (104,45) -- (141.5,0) ;
%Straight Lines [id:da5830237590948697] 
\draw    (103.5,45.5) -- (119,61) ;
%Straight Lines [id:da5695455783405858] 
\draw    (119,61) -- (11,61) ;
%Straight Lines [id:da644383057111223] 
\draw    (119,61) -- (181,83) ;
%Straight Lines [id:da796824295382208] 
\draw    (181,83) -- (360,83) ;
%Straight Lines [id:da9753553652203049] 
\draw    (181,83) -- (203,106) ;
%Straight Lines [id:da48627689074126645] 
\draw    (203,106) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw    (360,83) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw    (203,106) -- (203,188) ;
%Straight Lines [id:da7007627180528562] 
\draw    (360,83) -- (432,1) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,285) .. controls (71,282.24) and (73.24,280) .. (76,280) .. controls (78.76,280) and (81,282.24) .. (81,285) .. controls (81,287.76) and (78.76,290) .. (76,290) .. controls (73.24,290) and (71,287.76) .. (71,285) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.09,178) -- (16.59,281) ;
%Straight Lines [id:da47376740644146764] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,285) -- (77,166) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (77,166) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw    (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Straight Lines [id:da8100542743110599] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Curve Lines [id:da36308332329991666] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (0.5,42) .. controls (32.5,40) and (32.5,44) .. (36.5,45) ;
%Curve Lines [id:da3951564775994856] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (-1.5,50) .. controls (17.5,49) and (32.5,51) .. (36.5,45) ;
%Straight Lines [id:da41659212024576564] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.5,154) ;
%Shape: Arc [id:dp6351292280242444] 
\draw  [draw opacity=0][line width=2.25]  (17.09,178) .. controls (10.41,177.9) and (5.03,172.56) .. (5.03,166) .. controls (5.03,159.37) and (10.51,154) .. (17.28,154) .. controls (17.35,154) and (17.43,154) .. (17.5,154) -- (17.28,166) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (17.09,178) .. controls (10.41,177.9) and (5.03,172.56) .. (5.03,166) .. controls (5.03,159.37) and (10.51,154) .. (17.28,154) .. controls (17.35,154) and (17.43,154) .. (17.5,154) ;
%Shape: Square [id:dp007266994236426072] 
\draw   (544,9) -- (594,9) -- (594,59) -- (544,59) -- cycle ;

% Text Node
\draw (323,192.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (560,11.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$2$};
% Text Node
\draw (75,25.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{2}$};


\end{tikzpicture}

==> 3.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (86,61) .. controls (86,58.24) and (88.24,56) .. (91,56) .. controls (93.76,56) and (96,58.24) .. (96,61) .. controls (96,63.76) and (93.76,66) .. (91,66) .. controls (88.24,66) and (86,63.76) .. (86,61) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (145,72) .. controls (145,69.24) and (147.24,67) .. (150,67) .. controls (152.76,67) and (155,69.24) .. (155,72) .. controls (155,74.76) and (152.76,77) .. (150,77) .. controls (147.24,77) and (145,74.76) .. (145,72) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (10.5,44.5) -- (103.5,45.5) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212,84) .. controls (212,81.24) and (214.24,79) .. (217,79) .. controls (219.76,79) and (222,81.24) .. (222,84) .. controls (222,86.76) and (219.76,89) .. (217,89) .. controls (214.24,89) and (212,86.76) .. (212,84) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,107) .. controls (294,104.24) and (296.24,102) .. (299,102) .. controls (301.76,102) and (304,104.24) .. (304,107) .. controls (304,109.76) and (301.76,112) .. (299,112) .. controls (296.24,112) and (294,109.76) .. (294,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da08658591393980686] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (103.5,45.5) -- (103,19) ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (103,19) -- (9,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (103,19) -- (123,0) ;
%Straight Lines [id:da5830237590948697] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (103.5,45.5) -- (119,61) ;
%Straight Lines [id:da5695455783405858] 
\draw    (119,61) -- (11,61) ;
%Straight Lines [id:da644383057111223] 
\draw    (119,61) -- (181,83) ;
%Straight Lines [id:da796824295382208] 
\draw    (181,83) -- (360,83) ;
%Straight Lines [id:da9753553652203049] 
\draw    (181,83) -- (203,106) ;
%Straight Lines [id:da48627689074126645] 
\draw    (203,106) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw    (360,83) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw    (203,106) -- (203,188) ;
%Straight Lines [id:da7007627180528562] 
\draw    (360,83) -- (432,1) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,285) .. controls (71,282.24) and (73.24,280) .. (76,280) .. controls (78.76,280) and (81,282.24) .. (81,285) .. controls (81,287.76) and (78.76,290) .. (76,290) .. controls (73.24,290) and (71,287.76) .. (71,285) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (17.17,167.24) -- (18,227) ;
%Straight Lines [id:da47376740644146764] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,285) -- (77,166) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (77,166) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da9290061021714171] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (304,243) -- (365,244) ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw    (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Straight Lines [id:da8100542743110599] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (18,167) ;
%Straight Lines [id:da0054439863219950535] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (18,227) -- (17,285) ;

% Text Node
\draw (552.81,14.55) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$3$};


\end{tikzpicture}

==> 4.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (86,61) .. controls (86,58.24) and (88.24,56) .. (91,56) .. controls (93.76,56) and (96,58.24) .. (96,61) .. controls (96,63.76) and (93.76,66) .. (91,66) .. controls (88.24,66) and (86,63.76) .. (86,61) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (145,72) .. controls (145,69.24) and (147.24,67) .. (150,67) .. controls (152.76,67) and (155,69.24) .. (155,72) .. controls (155,74.76) and (152.76,77) .. (150,77) .. controls (147.24,77) and (145,74.76) .. (145,72) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (62.5,60) -- (120.5,61) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212,84) .. controls (212,81.24) and (214.24,79) .. (217,79) .. controls (219.76,79) and (222,81.24) .. (222,84) .. controls (222,86.76) and (219.76,89) .. (217,89) .. controls (214.24,89) and (212,86.76) .. (212,84) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,107) .. controls (294,104.24) and (296.24,102) .. (299,102) .. controls (301.76,102) and (304,104.24) .. (304,107) .. controls (304,109.76) and (301.76,112) .. (299,112) .. controls (296.24,112) and (294,109.76) .. (294,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (120,21) -- (7.5,21) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (120,21) -- (140,2) ;
%Straight Lines [id:da644383057111223] 
\draw    (120.5,61) -- (181,83) ;
%Straight Lines [id:da796824295382208] 
\draw    (181,83) -- (360,83) ;
%Straight Lines [id:da9753553652203049] 
\draw    (181,83) -- (203,106) ;
%Straight Lines [id:da48627689074126645] 
\draw    (203,106) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw    (360,83) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw    (203,106) -- (203,188) ;
%Straight Lines [id:da7007627180528562] 
\draw    (360,83) -- (432,1) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,285) .. controls (71,282.24) and (73.24,280) .. (76,280) .. controls (78.76,280) and (81,282.24) .. (81,285) .. controls (81,287.76) and (78.76,290) .. (76,290) .. controls (73.24,290) and (71,287.76) .. (71,285) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da47376740644146764] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,285) -- (77,166) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (77,166) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw    (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Shape: Arc [id:dp9588043315932664] 
\draw  [draw opacity=0][line width=2.25]  (17.33,239.48) .. controls (9.63,239.18) and (3.5,233.71) .. (3.5,227) .. controls (3.5,220.27) and (9.68,214.78) .. (17.42,214.52) -- (18,227) -- cycle ; \draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  (17.33,239.48) .. controls (9.63,239.18) and (3.5,233.71) .. (3.5,227) .. controls (3.5,220.27) and (9.68,214.78) .. (17.42,214.52) ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.42,214.52) ;
%Straight Lines [id:da16444256483632191] 
\draw    (120,21) -- (120.5,61) ;
%Curve Lines [id:da7479580476171681] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (6.5,66) .. controls (48,67) and (47.5,69) .. (62.5,60) ;
%Curve Lines [id:da7365465856601703] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (5.5,54) .. controls (49.5,52) and (49.5,55) .. (62.5,60) ;

% Text Node
\draw (551.81,16.55) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$4$};
% Text Node
\draw (314,250.4) node [anchor=north west][inner sep=0.75pt]    {$2$};


\end{tikzpicture}

==> 5.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (145,72) .. controls (145,69.24) and (147.24,67) .. (150,67) .. controls (152.76,67) and (155,69.24) .. (155,72) .. controls (155,74.76) and (152.76,77) .. (150,77) .. controls (147.24,77) and (145,74.76) .. (145,72) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (14.5,61) -- (120.5,61) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212,84) .. controls (212,81.24) and (214.24,79) .. (217,79) .. controls (219.76,79) and (222,81.24) .. (222,84) .. controls (222,86.76) and (219.76,89) .. (217,89) .. controls (214.24,89) and (212,86.76) .. (212,84) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,107) .. controls (294,104.24) and (296.24,102) .. (299,102) .. controls (301.76,102) and (304,104.24) .. (304,107) .. controls (304,109.76) and (301.76,112) .. (299,112) .. controls (296.24,112) and (294,109.76) .. (294,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (100.5,19) -- (11.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (100.5,19) -- (120.5,0) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (120.5,61) -- (181,83) ;
%Straight Lines [id:da796824295382208] 
\draw    (181,83) -- (360,83) ;
%Straight Lines [id:da9753553652203049] 
\draw    (181,83) -- (203,106) ;
%Straight Lines [id:da48627689074126645] 
\draw    (203,106) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw    (360,83) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw    (203,106) -- (203,188) ;
%Straight Lines [id:da7007627180528562] 
\draw    (360,83) -- (432,1) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,285) .. controls (71,282.24) and (73.24,280) .. (76,280) .. controls (78.76,280) and (81,282.24) .. (81,285) .. controls (81,287.76) and (78.76,290) .. (76,290) .. controls (73.24,290) and (71,287.76) .. (71,285) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (18,227) -- (17,285) ;
%Straight Lines [id:da47376740644146764] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,285) -- (77,166) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (77,166) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw    (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (18,227) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (100.5,19) -- (101.5,42) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da666703974482969] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (101.5,42) -- (120.5,61) ;
%Straight Lines [id:da0840655116527731] 
\draw    (101.5,42) -- (12.5,41) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;

% Text Node
\draw (551.81,13.55) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$5$};


\end{tikzpicture}

==> 5labeled.tikz.tex <==






%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,481); %set diagram left start at 0, and has height of 481

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (145,72) .. controls (145,69.24) and (147.24,67) .. (150,67) .. controls (152.76,67) and (155,69.24) .. (155,72) .. controls (155,74.76) and (152.76,77) .. (150,77) .. controls (147.24,77) and (145,74.76) .. (145,72) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (14.5,61) -- (120.5,61) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212,84) .. controls (212,81.24) and (214.24,79) .. (217,79) .. controls (219.76,79) and (222,81.24) .. (222,84) .. controls (222,86.76) and (219.76,89) .. (217,89) .. controls (214.24,89) and (212,86.76) .. (212,84) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,107) .. controls (294,104.24) and (296.24,102) .. (299,102) .. controls (301.76,102) and (304,104.24) .. (304,107) .. controls (304,109.76) and (301.76,112) .. (299,112) .. controls (296.24,112) and (294,109.76) .. (294,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (100.5,19) -- (11.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (100.5,19) -- (120.5,0) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (120.5,61) -- (181,83) ;
%Straight Lines [id:da796824295382208] 
\draw    (181,83) -- (360,83) ;
%Straight Lines [id:da9753553652203049] 
\draw    (181,83) -- (203,106) ;
%Straight Lines [id:da48627689074126645] 
\draw    (203,106) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw    (360,83) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw    (203,106) -- (203,188) ;
%Straight Lines [id:da7007627180528562] 
\draw    (360,83) -- (432,1) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (100.5,19) -- (101.5,42) ;
%Straight Lines [id:da666703974482969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (101.5,42) -- (120.5,61) ;
%Straight Lines [id:da0840655116527731] 
\draw    (101.5,42) -- (12.5,41) ;

% Text Node
\draw (60.5,-2.6) node [anchor=north west][inner sep=0.75pt]    {$l_{1}$};
% Text Node
\draw (102.5,22.4) node [anchor=north west][inner sep=0.75pt]    {$l_{2}$};
% Text Node
\draw (79,22.4) node [anchor=north west][inner sep=0.75pt]    {$l_{3}$};
% Text Node
\draw (112,37.9) node [anchor=north west][inner sep=0.75pt]    {$l_{4}$};
% Text Node
\draw (132,46.9) node [anchor=north west][inner sep=0.75pt]    {$l_{5}$};
% Text Node
\draw (165,60.4) node [anchor=north west][inner sep=0.75pt]    {$l_{6}$};
% Text Node
\draw (190.5,65.4) node [anchor=north west][inner sep=0.75pt]    {$l_{7}$};
% Text Node
\draw (177,96.9) node [anchor=north west][inner sep=0.75pt]    {$l_{8}$};
% Text Node
\draw (323.06,105.4) node [anchor=north west][inner sep=0.75pt]  [xslant=0.12]  {$l_{10}$};
% Text Node
\draw (367.5,99.4) node [anchor=north west][inner sep=0.75pt]    {$l_{11}$};
% Text Node
\draw (396,122.9) node [anchor=north west][inner sep=0.75pt]    {$l_{12}$};
% Text Node
\draw (432,126.9) node [anchor=north west][inner sep=0.75pt]    {$l_{13}$};
% Text Node
\draw (526.5,129.4) node [anchor=north west][inner sep=0.75pt]    {$l_{14}$};
% Text Node
\draw (608,140.9) node [anchor=north west][inner sep=0.75pt]    {$l_{15}$};
% Text Node
\draw (239,107.9) node [anchor=north west][inner sep=0.75pt]    {$l_{9}$};


\end{tikzpicture}

==> 6.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (220,84) .. controls (220,81.24) and (222.24,79) .. (225,79) .. controls (227.76,79) and (230,81.24) .. (230,84) .. controls (230,86.76) and (227.76,89) .. (225,89) .. controls (222.24,89) and (220,86.76) .. (220,84) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,107) .. controls (294,104.24) and (296.24,102) .. (299,102) .. controls (301.76,102) and (304,104.24) .. (304,107) .. controls (304,109.76) and (301.76,112) .. (299,112) .. controls (296.24,112) and (294,109.76) .. (294,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw    (181,83) -- (360,83) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (181,83.5) -- (203,106.5) ;
%Straight Lines [id:da48627689074126645] 
\draw    (203,106) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw    (360,83) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (203,106.5) -- (203,188.5) ;
%Straight Lines [id:da7007627180528562] 
\draw    (360,83) -- (432,1) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,285) .. controls (71,282.24) and (73.24,280) .. (76,280) .. controls (78.76,280) and (81,282.24) .. (81,285) .. controls (81,287.76) and (78.76,290) .. (76,290) .. controls (73.24,290) and (71,287.76) .. (71,285) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (76,227) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw    (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.33,239.48) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da0840655116527731] 
\draw    (108.5,43) -- (11,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (128,65.5) -- (181,83.5) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,280) -- (77,166) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (76,227) ;
%Straight Lines [id:da7555019113569554] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (76,227) -- (77,166) ;
%Straight Lines [id:da5094751464802376] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (77,166) -- (17,280) ;
%Shape: Circle [id:dp9872837294321537] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 248; green, 231; blue, 28 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;

% Text Node
\draw (552.08,14.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$6$};


\end{tikzpicture}

==> 7a.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130,57) .. controls (130,54.24) and (132.24,52) .. (135,52) .. controls (137.76,52) and (140,54.24) .. (140,57) .. controls (140,59.76) and (137.76,62) .. (135,62) .. controls (132.24,62) and (130,59.76) .. (130,57) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (11.5,72) -- (148.5,71) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212,84) .. controls (212,81.24) and (214.24,79) .. (217,79) .. controls (219.76,79) and (222,81.24) .. (222,84) .. controls (222,86.76) and (219.76,89) .. (217,89) .. controls (214.24,89) and (212,86.76) .. (212,84) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,107) .. controls (294,104.24) and (296.24,102) .. (299,102) .. controls (301.76,102) and (304,104.24) .. (304,107) .. controls (304,109.76) and (301.76,112) .. (299,112) .. controls (296.24,112) and (294,109.76) .. (294,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (118,20) -- (9.5,21) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (120.5,20) -- (140.5,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (148.5,71) -- (181,83) ;
%Straight Lines [id:da796824295382208] 
\draw    (181,83) -- (360,83) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (181,83) -- (203,106) ;
%Straight Lines [id:da48627689074126645] 
\draw    (203,106) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw    (360,83) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (203,106) -- (203,188) ;
%Straight Lines [id:da7007627180528562] 
\draw    (360,83) -- (432,1) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,285) .. controls (71,282.24) and (73.24,280) .. (76,280) .. controls (78.76,280) and (81,282.24) .. (81,285) .. controls (81,287.76) and (78.76,290) .. (76,290) .. controls (73.24,290) and (71,287.76) .. (71,285) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da47376740644146764] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (18,227) -- (77,166) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (77,166) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw    (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17.5,283.5) -- (76.5,225.5) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (18,227) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (120.5,20) -- (121.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da666703974482969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121.5,43) -- (148.5,71) ;
%Straight Lines [id:da0840655116527731] 
\draw    (121.5,43) -- (8.5,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da49623576043835715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17.5,283.5) -- (77,166) ;

% Text Node
\draw (549.81,13.55) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$7a$};


\end{tikzpicture}

==> 7b.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130,57) .. controls (130,54.24) and (132.24,52) .. (135,52) .. controls (137.76,52) and (140,54.24) .. (140,57) .. controls (140,59.76) and (137.76,62) .. (135,62) .. controls (132.24,62) and (130,59.76) .. (130,57) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (22.5,99) -- (159.5,98) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212,84) .. controls (212,81.24) and (214.24,79) .. (217,79) .. controls (219.76,79) and (222,81.24) .. (222,84) .. controls (222,86.76) and (219.76,89) .. (217,89) .. controls (214.24,89) and (212,86.76) .. (212,84) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,107) .. controls (294,104.24) and (296.24,102) .. (299,102) .. controls (301.76,102) and (304,104.24) .. (304,107) .. controls (304,109.76) and (301.76,112) .. (299,112) .. controls (296.24,112) and (294,109.76) .. (294,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (118,20) -- (9.5,21) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (120.5,20) -- (140.5,1) ;
%Straight Lines [id:da796824295382208] 
\draw    (159.5,83) -- (360,83) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (159.5,98) -- (168.5,107) ;
%Straight Lines [id:da48627689074126645] 
\draw    (168.5,107) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw    (360,83) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (168.5,107) -- (168.5,147) -- (168.5,189) ;
%Straight Lines [id:da7007627180528562] 
\draw    (360,83) -- (432,1) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,285) .. controls (71,282.24) and (73.24,280) .. (76,280) .. controls (78.76,280) and (81,282.24) .. (81,285) .. controls (81,287.76) and (78.76,290) .. (76,290) .. controls (73.24,290) and (71,287.76) .. (71,285) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da47376740644146764] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (18,227) -- (77,166) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (77,166) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw    (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17.5,283.5) -- (76.5,225.5) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (18,227) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (120.5,20) -- (121.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da666703974482969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121.5,43) -- (159.5,83) ;
%Straight Lines [id:da0840655116527731] 
\draw    (121.5,43) -- (8.5,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da49623576043835715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (76,227) ;
%Straight Lines [id:da546700243076577] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (159.5,83) -- (159.5,98) ;

% Text Node
\draw (549.81,13.55) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$7b$};


\end{tikzpicture}

==> 7c.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130,57) .. controls (130,54.24) and (132.24,52) .. (135,52) .. controls (137.76,52) and (140,54.24) .. (140,57) .. controls (140,59.76) and (137.76,62) .. (135,62) .. controls (132.24,62) and (130,59.76) .. (130,57) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (55.5,120) -- (144.5,121) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212,84) .. controls (212,81.24) and (214.24,79) .. (217,79) .. controls (219.76,79) and (222,81.24) .. (222,84) .. controls (222,86.76) and (219.76,89) .. (217,89) .. controls (214.24,89) and (212,86.76) .. (212,84) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,107) .. controls (294,104.24) and (296.24,102) .. (299,102) .. controls (301.76,102) and (304,104.24) .. (304,107) .. controls (304,109.76) and (301.76,112) .. (299,112) .. controls (296.24,112) and (294,109.76) .. (294,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (118,20) -- (9.5,21) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (120.5,20) -- (140.5,1) ;
%Straight Lines [id:da796824295382208] 
\draw    (159.5,83) -- (360,83) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (144.5,121) -- (159.5,106) ;
%Straight Lines [id:da48627689074126645] 
\draw    (159.5,106) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw    (360,83) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (144.5,121) -- (144.5,161) -- (144.5,188) ;
%Straight Lines [id:da7007627180528562] 
\draw    (360,83) -- (432,1) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,285) .. controls (71,282.24) and (73.24,280) .. (76,280) .. controls (78.76,280) and (81,282.24) .. (81,285) .. controls (81,287.76) and (78.76,290) .. (76,290) .. controls (73.24,290) and (71,287.76) .. (71,285) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da47376740644146764] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (18,227) -- (77,166) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (77,166) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw    (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (76,285) -- (18,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (18,227) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (120.5,20) -- (121.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da666703974482969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121.5,43) -- (159.5,83) ;
%Straight Lines [id:da0840655116527731] 
\draw    (121.5,43) -- (8.5,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da49623576043835715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (76,227) ;
%Straight Lines [id:da546700243076577] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (159.5,83) -- (159.5,106) ;

% Text Node
\draw (548.81,13.55) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$7c$};


\end{tikzpicture}

==> 8a.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (187,95) .. controls (187,92.24) and (189.24,90) .. (192,90) .. controls (194.76,90) and (197,92.24) .. (197,95) .. controls (197,97.76) and (194.76,100) .. (192,100) .. controls (189.24,100) and (187,97.76) .. (187,95) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,107) .. controls (294,104.24) and (296.24,102) .. (299,102) .. controls (301.76,102) and (304,104.24) .. (304,107) .. controls (304,109.76) and (301.76,112) .. (299,112) .. controls (296.24,112) and (294,109.76) .. (294,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (181,83) -- (360,83) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (203,106) ;
%Straight Lines [id:da48627689074126645] 
\draw    (203,106) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw    (360,83) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (203,106) -- (203,188) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (360,83) -- (432,1) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,285) .. controls (71,282.24) and (73.24,280) .. (76,280) .. controls (78.76,280) and (81,282.24) .. (81,285) .. controls (81,287.76) and (78.76,290) .. (76,290) .. controls (73.24,290) and (71,287.76) .. (71,285) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (76,227) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.33,239.48) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da0840655116527731] 
\draw    (108.5,43) -- (11,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,280) -- (77,166) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,285) -- (76,227) ;
%Straight Lines [id:da7555019113569554] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (76,227) -- (77,166) ;

% Text Node
\draw (547.08,16.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$8a$};


\end{tikzpicture}

==> 8b.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (102,82) .. controls (102,79.24) and (104.24,77) .. (107,77) .. controls (109.76,77) and (112,79.24) .. (112,82) .. controls (112,84.76) and (109.76,87) .. (107,87) .. controls (104.24,87) and (102,84.76) .. (102,82) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,82) -- (128,82) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (133,92) .. controls (133,89.24) and (135.24,87) .. (138,87) .. controls (140.76,87) and (143,89.24) .. (143,92) .. controls (143,94.76) and (140.76,97) .. (138,97) .. controls (135.24,97) and (133,94.76) .. (133,92) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,107) .. controls (294,104.24) and (296.24,102) .. (299,102) .. controls (301.76,102) and (304,104.24) .. (304,107) .. controls (304,109.76) and (301.76,112) .. (299,112) .. controls (296.24,112) and (294,109.76) .. (294,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (128,65) -- (361,65) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,82) -- (150,105) ;
%Straight Lines [id:da48627689074126645] 
\draw    (150,105) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (361,65) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (150,105) -- (150,187) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (361,65) -- (433,-17) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,285) .. controls (71,282.24) and (73.24,280) .. (76,280) .. controls (78.76,280) and (81,282.24) .. (81,285) .. controls (81,287.76) and (78.76,290) .. (76,290) .. controls (73.24,290) and (71,287.76) .. (71,285) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (76,227) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.33,239.48) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da0840655116527731] 
\draw    (108.5,43) -- (11,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (128,65) -- (128,82) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (76,227) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,285) -- (76,227) ;
%Straight Lines [id:da7555019113569554] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (76,227) -- (77,166) ;

% Text Node
\draw (548.08,17.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$8b$};


\end{tikzpicture}

==> 8c.tikz.tex <==



%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,14) .. controls (29,11.24) and (31.24,9) .. (34,9) .. controls (36.76,9) and (39,11.24) .. (39,14) .. controls (39,16.76) and (36.76,19) .. (34,19) .. controls (31.24,19) and (29,16.76) .. (29,14) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (102,82) .. controls (102,79.24) and (104.24,77) .. (107,77) .. controls (109.76,77) and (112,79.24) .. (112,82) .. controls (112,84.76) and (109.76,87) .. (107,87) .. controls (104.24,87) and (102,84.76) .. (102,82) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,82) -- (128,82) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (133,92) .. controls (133,89.24) and (135.24,87) .. (138,87) .. controls (140.76,87) and (143,89.24) .. (143,92) .. controls (143,94.76) and (140.76,97) .. (138,97) .. controls (135.24,97) and (133,94.76) .. (133,92) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,107) .. controls (294,104.24) and (296.24,102) .. (299,102) .. controls (301.76,102) and (304,104.24) .. (304,107) .. controls (304,109.76) and (301.76,112) .. (299,112) .. controls (296.24,112) and (294,109.76) .. (294,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (140,14) -- (11,14) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (128,44) -- (139.8,32.79) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,82) -- (150,105) ;
%Straight Lines [id:da48627689074126645] 
\draw    (150,105) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (358,33) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (150,105) -- (150,187) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (358,33) -- (384,2) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,285) .. controls (71,282.24) and (73.24,280) .. (76,280) .. controls (78.76,280) and (81,282.24) .. (81,285) .. controls (81,287.76) and (78.76,290) .. (76,290) .. controls (73.24,290) and (71,287.76) .. (71,285) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (76,227) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.33,239.48) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (76,227) -- (18,167) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,44) -- (10.13,44) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,44) -- (128,82) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (76,227) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,285) -- (76,227) ;
%Straight Lines [id:da7555019113569554] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (76,227) -- (77,166) ;
%Straight Lines [id:da3151591885395171] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (139.8,32.79) -- (140,14) ;
%Straight Lines [id:da7537603175521075] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (140,14) -- (151.8,2.79) ;
%Straight Lines [id:da03420070003251907] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (139.8,32.79) -- (358,33) ;

% Text Node
\draw (547.08,10.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$8c$};


\end{tikzpicture}

==> 8d.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,343); %set diagram left start at 0, and has height of 343

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (16,59) .. controls (16,56.24) and (18.24,54) .. (21,54) .. controls (23.76,54) and (26,56.24) .. (26,59) .. controls (26,61.76) and (23.76,64) .. (21,64) .. controls (18.24,64) and (16,61.76) .. (16,59) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (56,83) .. controls (56,80.24) and (58.24,78) .. (61,78) .. controls (63.76,78) and (66,80.24) .. (66,83) .. controls (66,85.76) and (63.76,88) .. (61,88) .. controls (58.24,88) and (56,85.76) .. (56,83) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (94,122) .. controls (94,119.24) and (96.24,117) .. (99,117) .. controls (101.76,117) and (104,119.24) .. (104,122) .. controls (104,124.76) and (101.76,127) .. (99,127) .. controls (96.24,127) and (94,124.76) .. (94,122) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (3,122) -- (120,122) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (125,132) .. controls (125,129.24) and (127.24,127) .. (130,127) .. controls (132.76,127) and (135,129.24) .. (135,132) .. controls (135,134.76) and (132.76,137) .. (130,137) .. controls (127.24,137) and (125,134.76) .. (125,132) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (286,147) .. controls (286,144.24) and (288.24,142) .. (291,142) .. controls (293.76,142) and (296,144.24) .. (296,147) .. controls (296,149.76) and (293.76,152) .. (291,152) .. controls (288.24,152) and (286,149.76) .. (286,147) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (367,166.5) .. controls (367,163.74) and (369.24,161.5) .. (372,161.5) .. controls (374.76,161.5) and (377,163.74) .. (377,166.5) .. controls (377,169.26) and (374.76,171.5) .. (372,171.5) .. controls (369.24,171.5) and (367,169.26) .. (367,166.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (458.5,186) .. controls (458.5,183.24) and (460.74,181) .. (463.5,181) .. controls (466.26,181) and (468.5,183.24) .. (468.5,186) .. controls (468.5,188.76) and (466.26,191) .. (463.5,191) .. controls (460.74,191) and (458.5,188.76) .. (458.5,186) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (591,206) .. controls (591,203.24) and (593.24,201) .. (596,201) .. controls (598.76,201) and (601,203.24) .. (601,206) .. controls (601,208.76) and (598.76,211) .. (596,211) .. controls (593.24,211) and (591,208.76) .. (591,206) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (147.5,58) -- (5,59) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (120,84) -- (131.8,72.79) -- (147.5,58) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (120,122) -- (142,145) ;
%Straight Lines [id:da48627689074126645] 
\draw    (142,145) -- (351,147) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (349.5,31) -- (351,147) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (142,145) -- (142,227) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (349.5,31) -- (367.5,15) ;
%Straight Lines [id:da7832199179696879] 
\draw    (351,147) -- (393,186) ;
%Straight Lines [id:da44753667002377306] 
\draw    (393,186) -- (596,187) ;
%Straight Lines [id:da6859330855524519] 
\draw    (596,187) -- (596,224) ;
%Straight Lines [id:da6255332306196266] 
\draw    (596,187) -- (646,124) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (9,146) -- (190,325) -- (9,325) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (4,325) .. controls (4,322.24) and (6.24,320) .. (9,320) .. controls (11.76,320) and (14,322.24) .. (14,325) .. controls (14,327.76) and (11.76,330) .. (9,330) .. controls (6.24,330) and (4,327.76) .. (4,325) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (63,325) .. controls (63,322.24) and (65.24,320) .. (68,320) .. controls (70.76,320) and (73,322.24) .. (73,325) .. controls (73,327.76) and (70.76,330) .. (68,330) .. controls (65.24,330) and (63,327.76) .. (63,325) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (123,325) .. controls (123,322.24) and (125.24,320) .. (128,320) .. controls (130.76,320) and (133,322.24) .. (133,325) .. controls (133,327.76) and (130.76,330) .. (128,330) .. controls (125.24,330) and (123,327.76) .. (123,325) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (185,325) .. controls (185,322.24) and (187.24,320) .. (190,320) .. controls (192.76,320) and (195,322.24) .. (195,325) .. controls (195,327.76) and (192.76,330) .. (190,330) .. controls (187.24,330) and (185,327.76) .. (185,325) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (124,267) .. controls (124,264.24) and (126.24,262) .. (129,262) .. controls (131.76,262) and (134,264.24) .. (134,267) .. controls (134,269.76) and (131.76,272) .. (129,272) .. controls (126.24,272) and (124,269.76) .. (124,267) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (63,267) .. controls (63,264.24) and (65.24,262) .. (68,262) .. controls (70.76,262) and (73,264.24) .. (73,267) .. controls (73,269.76) and (70.76,272) .. (68,272) .. controls (65.24,272) and (63,269.76) .. (63,267) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (5,267) .. controls (5,264.24) and (7.24,262) .. (10,262) .. controls (12.76,262) and (15,264.24) .. (15,267) .. controls (15,269.76) and (12.76,272) .. (10,272) .. controls (7.24,272) and (5,269.76) .. (5,267) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (64,206) .. controls (64,203.24) and (66.24,201) .. (69,201) .. controls (71.76,201) and (74,203.24) .. (74,206) .. controls (74,208.76) and (71.76,211) .. (69,211) .. controls (66.24,211) and (64,208.76) .. (64,206) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (5,207) .. controls (5,204.24) and (7.24,202) .. (10,202) .. controls (12.76,202) and (15,204.24) .. (15,207) .. controls (15,209.76) and (12.76,212) .. (10,212) .. controls (7.24,212) and (5,209.76) .. (5,207) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (4,146) .. controls (4,143.24) and (6.24,141) .. (9,141) .. controls (11.76,141) and (14,143.24) .. (14,146) .. controls (14,148.76) and (11.76,151) .. (9,151) .. controls (6.24,151) and (4,148.76) .. (4,146) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (9.33,279.48) -- (9,325) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (68,325) -- (68,267) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (68,325) -- (129,267) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (128,325) -- (129,267) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (190,325) -- (128,325) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (352,284) .. controls (352,281.24) and (354.24,279) .. (357,279) .. controls (359.76,279) and (362,281.24) .. (362,284) .. controls (362,286.76) and (359.76,289) .. (357,289) .. controls (354.24,289) and (352,286.76) .. (352,284) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (472,283) .. controls (472,280.24) and (474.24,278) .. (477,278) .. controls (479.76,278) and (482,280.24) .. (482,283) .. controls (482,285.76) and (479.76,288) .. (477,288) .. controls (474.24,288) and (472,285.76) .. (472,283) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (592,282) .. controls (592,279.24) and (594.24,277) .. (597,277) .. controls (599.76,277) and (602,279.24) .. (602,282) .. controls (602,284.76) and (599.76,287) .. (597,287) .. controls (594.24,287) and (592,284.76) .. (592,282) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (296,243) -- (357,284) ;
%Straight Lines [id:da1893822368068785] 
\draw    (297,326) -- (357,284) ;
%Curve Lines [id:da2649695657731064] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (357,284) .. controls (397,254) and (436,254) .. (477,283) ;
%Curve Lines [id:da9656180011982682] 
\draw    (357,284) .. controls (395,313) and (434,319) .. (477,283) ;
%Straight Lines [id:da4761292738127354] 
\draw    (597,282) -- (477,283) ;
%Straight Lines [id:da6529064472478432] 
\draw    (393,186) -- (393,226) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (9,146) -- (68,267) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (9,325) -- (68,267) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (129,267) -- (68,267) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (531,47) -- (581,47) -- (581,97) -- (531,97) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (9,146) -- (9.33,279.48) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (68,267) -- (10,207) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (120,84) -- (2.13,84) ;
%Straight Lines [id:da6589158133765969] 
\draw    (296.5,284) -- (357,284) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (120,84) -- (120,122) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (10,267) -- (68,267) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (9,325) -- (68,267) ;
%Straight Lines [id:da7555019113569554] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (68,267) -- (69,206) ;
%Straight Lines [id:da11899879960415971] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (147.5,58) -- (220.5,32) ;
%Straight Lines [id:da18867743963369077] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (255.5,4) -- (220.5,32) ;
%Straight Lines [id:da785842955645623] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (349.5,31) -- (220.5,32) ;

% Text Node
\draw (539.08,53.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$8d$};


\end{tikzpicture}

==> 8e.tikz.tex <==



%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,422); %set diagram left start at 0, and has height of 422

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (24,132) .. controls (24,129.24) and (26.24,127) .. (29,127) .. controls (31.76,127) and (34,129.24) .. (34,132) .. controls (34,134.76) and (31.76,137) .. (29,137) .. controls (26.24,137) and (24,134.76) .. (24,132) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,156) .. controls (64,153.24) and (66.24,151) .. (69,151) .. controls (71.76,151) and (74,153.24) .. (74,156) .. controls (74,158.76) and (71.76,161) .. (69,161) .. controls (66.24,161) and (64,158.76) .. (64,156) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (102,195) .. controls (102,192.24) and (104.24,190) .. (107,190) .. controls (109.76,190) and (112,192.24) .. (112,195) .. controls (112,197.76) and (109.76,200) .. (107,200) .. controls (104.24,200) and (102,197.76) .. (102,195) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,195) -- (128,195) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (133,205) .. controls (133,202.24) and (135.24,200) .. (138,200) .. controls (140.76,200) and (143,202.24) .. (143,205) .. controls (143,207.76) and (140.76,210) .. (138,210) .. controls (135.24,210) and (133,207.76) .. (133,205) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,220) .. controls (294,217.24) and (296.24,215) .. (299,215) .. controls (301.76,215) and (304,217.24) .. (304,220) .. controls (304,222.76) and (301.76,225) .. (299,225) .. controls (296.24,225) and (294,222.76) .. (294,220) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,239.5) .. controls (375,236.74) and (377.24,234.5) .. (380,234.5) .. controls (382.76,234.5) and (385,236.74) .. (385,239.5) .. controls (385,242.26) and (382.76,244.5) .. (380,244.5) .. controls (377.24,244.5) and (375,242.26) .. (375,239.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,259) .. controls (466.5,256.24) and (468.74,254) .. (471.5,254) .. controls (474.26,254) and (476.5,256.24) .. (476.5,259) .. controls (476.5,261.76) and (474.26,264) .. (471.5,264) .. controls (468.74,264) and (466.5,261.76) .. (466.5,259) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,279) .. controls (599,276.24) and (601.24,274) .. (604,274) .. controls (606.76,274) and (609,276.24) .. (609,279) .. controls (609,281.76) and (606.76,284) .. (604,284) .. controls (601.24,284) and (599,281.76) .. (599,279) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.5,131) -- (13,132) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,157) -- (139.8,145.79) -- (155.5,131) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,195) -- (150,218) ;
%Straight Lines [id:da48627689074126645] 
\draw    (150,218) -- (359,220) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (360.5,61) -- (359,220) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (150,218) -- (150,300) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,220) -- (401,259) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,259) -- (604,260) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,260) -- (604,297) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,260) -- (654,197) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,219) -- (198,398) -- (17,398) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,398) .. controls (12,395.24) and (14.24,393) .. (17,393) .. controls (19.76,393) and (22,395.24) .. (22,398) .. controls (22,400.76) and (19.76,403) .. (17,403) .. controls (14.24,403) and (12,400.76) .. (12,398) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,398) .. controls (71,395.24) and (73.24,393) .. (76,393) .. controls (78.76,393) and (81,395.24) .. (81,398) .. controls (81,400.76) and (78.76,403) .. (76,403) .. controls (73.24,403) and (71,400.76) .. (71,398) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,398) .. controls (131,395.24) and (133.24,393) .. (136,393) .. controls (138.76,393) and (141,395.24) .. (141,398) .. controls (141,400.76) and (138.76,403) .. (136,403) .. controls (133.24,403) and (131,400.76) .. (131,398) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,398) .. controls (193,395.24) and (195.24,393) .. (198,393) .. controls (200.76,393) and (203,395.24) .. (203,398) .. controls (203,400.76) and (200.76,403) .. (198,403) .. controls (195.24,403) and (193,400.76) .. (193,398) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,340) .. controls (132,337.24) and (134.24,335) .. (137,335) .. controls (139.76,335) and (142,337.24) .. (142,340) .. controls (142,342.76) and (139.76,345) .. (137,345) .. controls (134.24,345) and (132,342.76) .. (132,340) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,340) .. controls (71,337.24) and (73.24,335) .. (76,335) .. controls (78.76,335) and (81,337.24) .. (81,340) .. controls (81,342.76) and (78.76,345) .. (76,345) .. controls (73.24,345) and (71,342.76) .. (71,340) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,340) .. controls (13,337.24) and (15.24,335) .. (18,335) .. controls (20.76,335) and (23,337.24) .. (23,340) .. controls (23,342.76) and (20.76,345) .. (18,345) .. controls (15.24,345) and (13,342.76) .. (13,340) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,279) .. controls (72,276.24) and (74.24,274) .. (77,274) .. controls (79.76,274) and (82,276.24) .. (82,279) .. controls (82,281.76) and (79.76,284) .. (77,284) .. controls (74.24,284) and (72,281.76) .. (72,279) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,280) .. controls (13,277.24) and (15.24,275) .. (18,275) .. controls (20.76,275) and (23,277.24) .. (23,280) .. controls (23,282.76) and (20.76,285) .. (18,285) .. controls (15.24,285) and (13,282.76) .. (13,280) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,219) .. controls (12,216.24) and (14.24,214) .. (17,214) .. controls (19.76,214) and (22,216.24) .. (22,219) .. controls (22,221.76) and (19.76,224) .. (17,224) .. controls (14.24,224) and (12,221.76) .. (12,219) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,352.48) -- (17,398) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,398) -- (76,340) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,398) -- (137,340) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,398) -- (137,340) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,398) -- (136,398) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,357) .. controls (360,354.24) and (362.24,352) .. (365,352) .. controls (367.76,352) and (370,354.24) .. (370,357) .. controls (370,359.76) and (367.76,362) .. (365,362) .. controls (362.24,362) and (360,359.76) .. (360,357) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,356) .. controls (480,353.24) and (482.24,351) .. (485,351) .. controls (487.76,351) and (490,353.24) .. (490,356) .. controls (490,358.76) and (487.76,361) .. (485,361) .. controls (482.24,361) and (480,358.76) .. (480,356) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,355) .. controls (600,352.24) and (602.24,350) .. (605,350) .. controls (607.76,350) and (610,352.24) .. (610,355) .. controls (610,357.76) and (607.76,360) .. (605,360) .. controls (602.24,360) and (600,357.76) .. (600,355) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,316) -- (365,357) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,399) -- (365,357) ;
%Curve Lines [id:da2649695657731064] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (365,357) .. controls (405,327) and (444,327) .. (485,356) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,357) .. controls (403,386) and (442,392) .. (485,356) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,355) -- (485,356) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,259) -- (401,299) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,219) -- (76,340) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,398) -- (76,340) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,340) -- (76,340) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,120) -- (589,120) -- (589,170) -- (539,170) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,219) -- (17.33,352.48) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (76,340) -- (18,280) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,157) -- (10.13,157) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,357) -- (365,357) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,157) -- (128,195) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,340) -- (76,340) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,398) -- (76,340) ;
%Straight Lines [id:da11899879960415971] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (155.5,131) -- (360.5,61) ;
%Straight Lines [id:da785842955645623] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (381.5,38) -- (360.5,61) ;
%Curve Lines [id:da08561739595807394] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (420.5,-9) .. controls (360.5,56) and (372.5,53) .. (424.5,-5) ;

% Text Node
\draw (547.08,127.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$8e$};
% Text Node
\draw (373,52.9) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.29,0.56,0.89}{2}$};


\end{tikzpicture}

==> 9.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (320,108) .. controls (320,105.24) and (322.24,103) .. (325,103) .. controls (327.76,103) and (330,105.24) .. (330,108) .. controls (330,110.76) and (327.76,113) .. (325,113) .. controls (322.24,113) and (320,110.76) .. (320,108) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (181,83) -- (360,83) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (181,83.5) -- (203,106.5) ;
%Straight Lines [id:da48627689074126645] 
\draw    (203,106.5) -- (359,107.5) ;
%Straight Lines [id:da49133266575001033] 
\draw    (360,83) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (203,106.5) -- (203,188.5) ;
%Straight Lines [id:da7007627180528562] 
\draw    (360,83) -- (432,1) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Shape: Right Triangle [id:dp4451619020738711] 
\draw  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ] (17,106) -- (198,285) -- (17,285) -- cycle ;
%Shape: Circle [id:dp9311698172351204] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,285) .. controls (12,282.24) and (14.24,280) .. (17,280) .. controls (19.76,280) and (22,282.24) .. (22,285) .. controls (22,287.76) and (19.76,290) .. (17,290) .. controls (14.24,290) and (12,287.76) .. (12,285) -- cycle ;
%Shape: Circle [id:dp34343376367656564] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (76,282.5) .. controls (76,281.12) and (77.12,280) .. (78.5,280) .. controls (79.88,280) and (81,281.12) .. (81,282.5) .. controls (81,283.88) and (79.88,285) .. (78.5,285) .. controls (77.12,285) and (76,283.88) .. (76,282.5) -- cycle ;
%Shape: Circle [id:dp4656638547645784] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (131,285) .. controls (131,282.24) and (133.24,280) .. (136,280) .. controls (138.76,280) and (141,282.24) .. (141,285) .. controls (141,287.76) and (138.76,290) .. (136,290) .. controls (133.24,290) and (131,287.76) .. (131,285) -- cycle ;
%Shape: Circle [id:dp1644346076271057] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (193,285) .. controls (193,282.24) and (195.24,280) .. (198,280) .. controls (200.76,280) and (203,282.24) .. (203,285) .. controls (203,287.76) and (200.76,290) .. (198,290) .. controls (195.24,290) and (193,287.76) .. (193,285) -- cycle ;
%Shape: Circle [id:dp25189279588998015] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (132,227) .. controls (132,224.24) and (134.24,222) .. (137,222) .. controls (139.76,222) and (142,224.24) .. (142,227) .. controls (142,229.76) and (139.76,232) .. (137,232) .. controls (134.24,232) and (132,229.76) .. (132,227) -- cycle ;
%Shape: Circle [id:dp2252471019917508] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (71,227) .. controls (71,224.24) and (73.24,222) .. (76,222) .. controls (78.76,222) and (81,224.24) .. (81,227) .. controls (81,229.76) and (78.76,232) .. (76,232) .. controls (73.24,232) and (71,229.76) .. (71,227) -- cycle ;
%Shape: Circle [id:dp31434123435249095] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,227) .. controls (13,224.24) and (15.24,222) .. (18,222) .. controls (20.76,222) and (23,224.24) .. (23,227) .. controls (23,229.76) and (20.76,232) .. (18,232) .. controls (15.24,232) and (13,229.76) .. (13,227) -- cycle ;
%Shape: Circle [id:dp974681565755412] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (72,166) .. controls (72,163.24) and (74.24,161) .. (77,161) .. controls (79.76,161) and (82,163.24) .. (82,166) .. controls (82,168.76) and (79.76,171) .. (77,171) .. controls (74.24,171) and (72,168.76) .. (72,166) -- cycle ;
%Shape: Circle [id:dp8846804846798855] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (13,167) .. controls (13,164.24) and (15.24,162) .. (18,162) .. controls (20.76,162) and (23,164.24) .. (23,167) .. controls (23,169.76) and (20.76,172) .. (18,172) .. controls (15.24,172) and (13,169.76) .. (13,167) -- cycle ;
%Shape: Circle [id:dp879077981328948] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (12,106) .. controls (12,103.24) and (14.24,101) .. (17,101) .. controls (19.76,101) and (22,103.24) .. (22,106) .. controls (22,108.76) and (19.76,111) .. (17,111) .. controls (14.24,111) and (12,108.76) .. (12,106) -- cycle ;
%Straight Lines [id:da40824079807835956] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17.33,239.48) -- (17,285) ;
%Straight Lines [id:da6226347178736931] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (76,227) ;
%Straight Lines [id:da4403513051028449] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (76,285) -- (137,227) ;
%Straight Lines [id:da7528992110470687] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (136,285) -- (137,227) ;
%Straight Lines [id:da7008605140759319] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (198,285) -- (136,285) ;
%Shape: Circle [id:dp7086423832207869] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (360,244) .. controls (360,241.24) and (362.24,239) .. (365,239) .. controls (367.76,239) and (370,241.24) .. (370,244) .. controls (370,246.76) and (367.76,249) .. (365,249) .. controls (362.24,249) and (360,246.76) .. (360,244) -- cycle ;
%Shape: Circle [id:dp6623657326061825] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (480,243) .. controls (480,240.24) and (482.24,238) .. (485,238) .. controls (487.76,238) and (490,240.24) .. (490,243) .. controls (490,245.76) and (487.76,248) .. (485,248) .. controls (482.24,248) and (480,245.76) .. (480,243) -- cycle ;
%Shape: Circle [id:dp8900672800379994] 
\draw  [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=1 ][fill={rgb, 255:red, 144; green, 19; blue, 254 }  ,fill opacity=1 ] (600,242) .. controls (600,239.24) and (602.24,237) .. (605,237) .. controls (607.76,237) and (610,239.24) .. (610,242) .. controls (610,244.76) and (607.76,247) .. (605,247) .. controls (602.24,247) and (600,244.76) .. (600,242) -- cycle ;
%Straight Lines [id:da7554908108760228] 
\draw    (304,203) -- (365,244) ;
%Straight Lines [id:da1893822368068785] 
\draw    (305,286) -- (365,244) ;
%Curve Lines [id:da2649695657731064] 
\draw  [dash pattern={on 4.5pt off 4.5pt}]  (365,244) .. controls (405,214) and (444,214) .. (485,243) ;
%Curve Lines [id:da9656180011982682] 
\draw    (365,244) .. controls (403,273) and (442,279) .. (485,243) ;
%Straight Lines [id:da4761292738127354] 
\draw    (605,242) -- (485,243) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Straight Lines [id:da3696092333537202] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,167) -- (77,166) ;
%Straight Lines [id:da760757717372704] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,285) -- (76,227) ;
%Straight Lines [id:da25855452019682157] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (137,227) -- (76,227) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da007046421075563636] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (17,106) -- (17.33,239.48) ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da5421831346432715] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (18,227) -- (77,166) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da6589158133765969] 
\draw    (304.5,244) -- (365,244) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Straight Lines [id:da8628500858566208] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (17,280) -- (77,166) ;
%Straight Lines [id:da1351356001412054] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]  [dash pattern={on 6.75pt off 4.5pt}]  (77,166) -- (76,227) ;
%Straight Lines [id:da7555019113569554] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (76,227) -- (77,166) ;
%Straight Lines [id:da5094751464802376] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][line width=2.25]    (77,166) -- (17,280) ;

% Text Node
\draw (552.08,14.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$9$};


\end{tikzpicture}

==> family.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,848); %set diagram left start at 0, and has height of 848

%Curve Lines [id:da30055127829592476] 
\draw    (382.5,10) .. controls (382.5,123) and (379.5,136) .. (368.5,134) ;
%Curve Lines [id:da8875689009236702] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (356.5,12) .. controls (358.5,120) and (357.5,137) .. (368.5,134) ;
%Shape: Circle [id:dp24765171305141354] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (354,69.25) .. controls (354,66.9) and (355.9,65) .. (358.25,65) .. controls (360.6,65) and (362.5,66.9) .. (362.5,69.25) .. controls (362.5,71.6) and (360.6,73.5) .. (358.25,73.5) .. controls (355.9,73.5) and (354,71.6) .. (354,69.25) -- cycle ;
%Curve Lines [id:da753964035045827] 
\draw    (352.5,241) .. controls (366.5,242) and (369.5,231) .. (368.5,134) ;
%Curve Lines [id:da6219576508075884] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (331.27,13.02) .. controls (337.27,220.02) and (336.5,243) .. (352.5,241) ;
%Shape: Circle [id:dp12440291526305658] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (327,123.25) .. controls (327,120.9) and (328.9,119) .. (331.25,119) .. controls (333.6,119) and (335.5,120.9) .. (335.5,123.25) .. controls (335.5,125.6) and (333.6,127.5) .. (331.25,127.5) .. controls (328.9,127.5) and (327,125.6) .. (327,123.25) -- cycle ;
%Straight Lines [id:da709956386234396] 
\draw    (353.5,312) -- (352.5,241) ;
%Straight Lines [id:da6052513802824946] 
\draw    (189.25,419.25) -- (283.08,359.37) -- (353.5,314.25) ;
%Straight Lines [id:da9022619798991041] 
\draw    (519.5,405.25) -- (436.5,359.25) -- (353.5,314.25) ;
%Shape: Circle [id:dp6975285290400819] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (432.25,357) .. controls (432.25,354.65) and (434.15,352.75) .. (436.5,352.75) .. controls (438.85,352.75) and (440.75,354.65) .. (440.75,357) .. controls (440.75,359.35) and (438.85,361.25) .. (436.5,361.25) .. controls (434.15,361.25) and (432.25,359.35) .. (432.25,357) -- cycle ;
%Shape: Circle [id:dp18025207923891529] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (349.25,314.25) .. controls (349.25,311.9) and (351.15,310) .. (353.5,310) .. controls (355.85,310) and (357.75,311.9) .. (357.75,314.25) .. controls (357.75,316.6) and (355.85,318.5) .. (353.5,318.5) .. controls (351.15,318.5) and (349.25,316.6) .. (349.25,314.25) -- cycle ;
%Straight Lines [id:da28480576152117076] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (988.27,356.52) -- (436.5,357) ;
%Straight Lines [id:da5023773995352623] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (575.5,403) -- (517.5,403) ;
%Straight Lines [id:da02657203522752427] 
\draw    (517.5,365) -- (517.5,403) ;
%Shape: Circle [id:dp6092656510050258] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (513.25,403) .. controls (513.25,400.65) and (515.15,398.75) .. (517.5,398.75) .. controls (519.85,398.75) and (521.75,400.65) .. (521.75,403) .. controls (521.75,405.35) and (519.85,407.25) .. (517.5,407.25) .. controls (515.15,407.25) and (513.25,405.35) .. (513.25,403) -- cycle ;
%Straight Lines [id:da7403409981123543] 
\draw    (518.27,133.02) -- (517.5,351) ;
%Straight Lines [id:da7455781479265922] 
\draw    (283.08,357.12) -- (472.75,470) ;
%Shape: Circle [id:dp6051689991665434] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (278.83,357.12) .. controls (278.83,354.77) and (280.73,352.87) .. (283.08,352.87) .. controls (285.42,352.87) and (287.33,354.77) .. (287.33,357.12) .. controls (287.33,359.47) and (285.42,361.37) .. (283.08,361.37) .. controls (280.73,361.37) and (278.83,359.47) .. (278.83,357.12) -- cycle ;
%Shape: Circle [id:dp9540861173141058] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (390.25,424) .. controls (390.25,421.65) and (392.15,419.75) .. (394.5,419.75) .. controls (396.85,419.75) and (398.75,421.65) .. (398.75,424) .. controls (398.75,426.35) and (396.85,428.25) .. (394.5,428.25) .. controls (392.15,428.25) and (390.25,426.35) .. (390.25,424) -- cycle ;
%Straight Lines [id:da21137380393629046] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (991.27,424.52) -- (454.5,424) -- (394.5,424) ;
%Straight Lines [id:da9732362242935202] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (988.27,468.52) -- (532.5,471) -- (472.5,471) ;
%Straight Lines [id:da40618335755801227] 
\draw    (472.5,471) -- (583,536.75) ;
%Straight Lines [id:da5947654596658598] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (987.27,535.52) -- (643,536.75) -- (583,536.75) ;
%Shape: Circle [id:dp17905912105710242] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (468.25,471) .. controls (468.25,468.65) and (470.15,466.75) .. (472.5,466.75) .. controls (474.85,466.75) and (476.75,468.65) .. (476.75,471) .. controls (476.75,473.35) and (474.85,475.25) .. (472.5,475.25) .. controls (470.15,475.25) and (468.25,473.35) .. (468.25,471) -- cycle ;
%Straight Lines [id:da36049693043438724] 
\draw    (583.5,479) -- (583,536.75) ;
%Straight Lines [id:da06428105354466074] 
\draw    (583.5,432) -- (583,462.75) ;
%Straight Lines [id:da008319570299711865] 
\draw    (583.5,367) -- (583,416.75) ;
%Straight Lines [id:da33976171413342593] 
\draw    (585.53,12.02) -- (583,348.75) ;
%Straight Lines [id:da3155298223859242] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (988.27,401.52) -- (589.5,403) ;
%Shape: Circle [id:dp25638626811644083] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (578.75,536.75) .. controls (578.75,534.4) and (580.65,532.5) .. (583,532.5) .. controls (585.35,532.5) and (587.25,534.4) .. (587.25,536.75) .. controls (587.25,539.1) and (585.35,541) .. (583,541) .. controls (580.65,541) and (578.75,539.1) .. (578.75,536.75) -- cycle ;
%Shape: Circle [id:dp36421791293117955] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (580.5,231) .. controls (580.5,228.65) and (582.4,226.75) .. (584.75,226.75) .. controls (587.1,226.75) and (589,228.65) .. (589,231) .. controls (589,233.35) and (587.1,235.25) .. (584.75,235.25) .. controls (582.4,235.25) and (580.5,233.35) .. (580.5,231) -- cycle ;
%Straight Lines [id:da5237052199468175] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (57.51,506.02) -- (509.52,507.02) ;
%Straight Lines [id:da8547630130053117] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ]   (57.51,506.02) -- (189.75,418.87) ;
%Shape: Circle [id:dp22734746215306556] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (119,461.25) .. controls (119,458.9) and (120.9,457) .. (123.25,457) .. controls (125.6,457) and (127.5,458.9) .. (127.5,461.25) .. controls (127.5,463.6) and (125.6,465.5) .. (123.25,465.5) .. controls (120.9,465.5) and (119,463.6) .. (119,461.25) -- cycle ;
%Shape: Circle [id:dp307453419409927] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (53.26,506.02) .. controls (53.26,503.67) and (55.16,501.77) .. (57.51,501.77) .. controls (59.86,501.77) and (61.76,503.67) .. (61.76,506.02) .. controls (61.76,508.36) and (59.86,510.27) .. (57.51,510.27) .. controls (55.16,510.27) and (53.26,508.36) .. (53.26,506.02) -- cycle ;
%Shape: Circle [id:dp9059540598640692] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185,419.25) .. controls (185,416.9) and (186.9,415) .. (189.25,415) .. controls (191.6,415) and (193.5,416.9) .. (193.5,419.25) .. controls (193.5,421.6) and (191.6,423.5) .. (189.25,423.5) .. controls (186.9,423.5) and (185,421.6) .. (185,419.25) -- cycle ;
%Straight Lines [id:da4449471528970277] 
\draw    (189.25,419.25) -- (316.52,498.02) ;
%Straight Lines [id:da006576699504611261] 
\draw    (339.25,514.25) -- (712.51,757.02) ;
%Straight Lines [id:da2886603770223586] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (546.52,507.02) -- (573.52,507.02) ;
%Straight Lines [id:da7016207194040867] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (592.27,505.52) -- (988.27,505.52) ;
%Straight Lines [id:da9747600666155676] 
\draw    (359.25,527.25) -- (422.53,622.77) ;
%Shape: Circle [id:dp7622627118952272] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (355,527.25) .. controls (355,524.9) and (356.9,523) .. (359.25,523) .. controls (361.6,523) and (363.5,524.9) .. (363.5,527.25) .. controls (363.5,529.6) and (361.6,531.5) .. (359.25,531.5) .. controls (356.9,531.5) and (355,529.6) .. (355,527.25) -- cycle ;
%Straight Lines [id:da510898433075659] 
\draw    (543.52,646.52) -- (544.52,524.52) ;
%Shape: Circle [id:dp3799086846249464] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (539.27,646.52) .. controls (539.27,644.17) and (541.17,642.27) .. (543.52,642.27) .. controls (545.86,642.27) and (547.77,644.17) .. (547.77,646.52) .. controls (547.77,648.86) and (545.86,650.77) .. (543.52,650.77) .. controls (541.17,650.77) and (539.27,648.86) .. (539.27,646.52) -- cycle ;
%Straight Lines [id:da8917350378289401] 
\draw    (543.52,464.52) -- (543.52,433.52) ;
%Straight Lines [id:da3505403370857003] 
\draw    (543.52,397.52) -- (543.52,367.52) ;
%Straight Lines [id:da1418478323570953] 
\draw    (543.52,418.52) -- (543.52,407.52) ;
%Straight Lines [id:da5492370724083948] 
\draw    (543.52,352.52) -- (544.52,179.52) ;
%Shape: Circle [id:dp9754207962305264] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (540.27,179.52) .. controls (540.27,177.17) and (542.17,175.27) .. (544.52,175.27) .. controls (546.86,175.27) and (548.77,177.17) .. (548.77,179.52) .. controls (548.77,181.86) and (546.86,183.77) .. (544.52,183.77) .. controls (542.17,183.77) and (540.27,181.86) .. (540.27,179.52) -- cycle ;
%Straight Lines [id:da09272703214209033] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (421.53,622.77) -- (486.53,622.77) ;
%Straight Lines [id:da6258871473259078] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (517.53,621.77) -- (535.53,621.77) ;
%Straight Lines [id:da6416202249394389] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (554.53,621.77) -- (987.27,621.52) ;
%Straight Lines [id:da6916309528795515] 
\draw    (422.52,579.77) -- (422.53,622.77) ;
%Straight Lines [id:da4394192459880313] 
\draw    (422.52,515.77) -- (422.53,558.77) ;
%Straight Lines [id:da8863643502844667] 
\draw    (422.52,450.77) -- (422.52,468.77) -- (422.53,499.77) ;
%Straight Lines [id:da05378197721280831] 
\draw    (423.52,362.77) -- (423.53,417.77) ;
%Straight Lines [id:da6429697031969248] 
\draw    (424.75,178) -- (423.75,343.38) ;
%Straight Lines [id:da15986669698111977] 
\draw    (422.52,429.27) -- (422.52,436.77) ;
%Shape: Circle [id:dp4653632123909863] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (418.28,622.77) .. controls (418.28,620.42) and (420.18,618.52) .. (422.53,618.52) .. controls (424.87,618.52) and (426.78,620.42) .. (426.78,622.77) .. controls (426.78,625.11) and (424.87,627.02) .. (422.53,627.02) .. controls (420.18,627.02) and (418.28,625.11) .. (418.28,622.77) -- cycle ;
%Straight Lines [id:da6395585648841413] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (425.75,12.63) -- (424.75,178) ;
%Shape: Circle [id:dp3958331605208327] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (420.5,173.75) .. controls (420.5,171.4) and (422.4,169.5) .. (424.75,169.5) .. controls (427.1,169.5) and (429,171.4) .. (429,173.75) .. controls (429,176.1) and (427.1,178) .. (424.75,178) .. controls (422.4,178) and (420.5,176.1) .. (420.5,173.75) -- cycle ;
%Straight Lines [id:da7765958942770963] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (623.53,697.77) -- (988.27,698.52) ;
%Straight Lines [id:da39549499788218645] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (712.51,757.02) -- (987.27,756.52) ;
%Shape: Circle [id:dp6159402923277839] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (619.28,697.77) .. controls (619.28,695.42) and (621.18,693.52) .. (623.53,693.52) .. controls (625.87,693.52) and (627.78,695.42) .. (627.78,697.77) .. controls (627.78,700.11) and (625.87,702.02) .. (623.53,702.02) .. controls (621.18,702.02) and (619.28,700.11) .. (619.28,697.77) -- cycle ;
%Shape: Circle [id:dp9083201123925746] 
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][fill={rgb, 255:red, 128; green, 128; blue, 128 }  ,fill opacity=1 ] (707.51,758.02) .. controls (707.51,755.67) and (709.41,753.77) .. (711.76,753.77) .. controls (714.11,753.77) and (716.01,755.67) .. (716.01,758.02) .. controls (716.01,760.36) and (714.11,762.27) .. (711.76,762.27) .. controls (709.41,762.27) and (707.51,760.36) .. (707.51,758.02) -- cycle ;
%Straight Lines [id:da0969939038717138] 
\draw    (711.52,709.02) -- (711.76,758.02) ;
%Straight Lines [id:da7912019225078248] 
\draw    (710.52,633.02) -- (710.52,692.02) ;
%Straight Lines [id:da2638795798874132] 
\draw    (710.52,544.02) -- (710.52,614.02) ;
%Straight Lines [id:da1891413628174219] 
\draw    (710.52,517.02) -- (710.52,531.02) ;
%Straight Lines [id:da8874386467660982] 
\draw    (710.52,479.02) -- (710.52,503.02) ;
%Straight Lines [id:da3775204350252319] 
\draw    (710.52,431.02) -- (710.52,463.02) ;
%Straight Lines [id:da2623519049389884] 
\draw    (711.17,407) -- (711.17,418) ;
%Straight Lines [id:da9143292033626176] 
\draw    (710.17,397) -- (710.17,364) ;
%Straight Lines [id:da6915013616748933] 
\draw    (710.17,351) -- (710.17,318) ;
%Straight Lines [id:da25873840383285773] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (710.17,318) -- (709.27,11.77) ;
%Shape: Circle [id:dp5860908691782354] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (705.92,322.25) .. controls (705.92,319.9) and (707.82,318) .. (710.17,318) .. controls (712.51,318) and (714.42,319.9) .. (714.42,322.25) .. controls (714.42,324.6) and (712.51,326.5) .. (710.17,326.5) .. controls (707.82,326.5) and (705.92,324.6) .. (705.92,322.25) -- cycle ;
%Straight Lines [id:da6952150406889221] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (543.02,502.27) -- (543.02,480.27) ;
%Curve Lines [id:da19328264315968324] 
\draw    (561.27,14.77) .. controls (561.27,127.77) and (555.52,181.52) .. (544.52,179.52) ;
%Curve Lines [id:da1576532080336559] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (533.52,63.02) .. controls (535.52,171.02) and (533.52,182.52) .. (544.52,179.52) ;
%Shape: Circle [id:dp5059641428196904] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 246; green, 6; blue, 6 }  ,fill opacity=1 ] (540.27,179.52) .. controls (540.27,177.17) and (542.17,175.27) .. (544.52,175.27) .. controls (546.86,175.27) and (548.77,177.17) .. (548.77,179.52) .. controls (548.77,181.86) and (546.86,183.77) .. (544.52,183.77) .. controls (542.17,183.77) and (540.27,181.86) .. (540.27,179.52) -- cycle ;
%Straight Lines [id:da483184329371799] 
\draw [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ]   (533.52,63.02) -- (533.27,11.77) ;
%Shape: Circle [id:dp25739946673476255] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (529.27,63.02) .. controls (529.27,60.67) and (531.17,58.77) .. (533.52,58.77) .. controls (535.87,58.77) and (537.77,60.67) .. (537.77,63.02) .. controls (537.77,65.36) and (535.87,67.27) .. (533.52,67.27) .. controls (531.17,67.27) and (529.27,65.36) .. (529.27,63.02) -- cycle ;
%Straight Lines [id:da8749027196826593] 
\draw    (518.27,109.02) -- (517.27,11.02) ;
%Shape: Circle [id:dp3322282089499575] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (48.27,830.27) .. controls (48.27,825.3) and (52.3,821.27) .. (57.27,821.27) .. controls (62.24,821.27) and (66.27,825.3) .. (66.27,830.27) .. controls (66.27,835.24) and (62.24,839.27) .. (57.27,839.27) .. controls (52.3,839.27) and (48.27,835.24) .. (48.27,830.27) -- cycle ;
%Straight Lines [id:da9555491313494422] 
\draw [line width=2.25]    (57.27,830.27) -- (988.27,832.27) ;
%Straight Lines [id:da21456071636964902] 
\draw [line width=2.25]    (294.27,578.27) -- (294.01,769.26) ;
\draw [shift={(294,773.26)}, rotate = 270.08] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=2.25]    (34.98,-10.53) .. controls (22.24,-4.47) and (10.58,-0.96) .. (0,0) .. controls (10.58,0.96) and (22.24,4.47) .. (34.98,10.53)   ;

% Text Node
\draw (388,21.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
% Text Node
\draw (341,27.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ]  {$2$};
% Text Node
\draw (336,66.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{v}\textcolor[rgb]{0.82,0.01,0.11}{_{1}}$};
% Text Node
\draw (374,168.4) node [anchor=north west][inner sep=0.75pt]    {$3$};
% Text Node
\draw (309,122.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{v}\textcolor[rgb]{0.82,0.01,0.11}{_{2}}$};
% Text Node
\draw (314,168.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$4$};
% Text Node
\draw (359,268.4) node [anchor=north west][inner sep=0.75pt]    {$5$};
% Text Node
\draw (323,297.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{v}\textcolor[rgb]{0.82,0.01,0.11}{_{3}}$};
% Text Node
\draw (297,316.4) node [anchor=north west][inner sep=0.75pt]    {$6$};
% Text Node
\draw (255,331.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{v}\textcolor[rgb]{0.82,0.01,0.11}{_{4}}$};
% Text Node
\draw (380,344.4) node [anchor=north west][inner sep=0.75pt]    {$7a$};
% Text Node
\draw (436,373.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.5,0.5,0.5}{r}\textcolor[rgb]{0.5,0.5,0.5}{_{1}}$};
% Text Node
\draw (462,386.4) node [anchor=north west][inner sep=0.75pt]    {$7b$};
% Text Node
\draw (492,398.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.5,0.5,0.5}{r}\textcolor[rgb]{0.5,0.5,0.5}{_{2}}$};
% Text Node
\draw (499,214.4) node [anchor=north west][inner sep=0.75pt]    {$7c$};
% Text Node
\draw (310,391.4) node [anchor=north west][inner sep=0.75pt]    {$8a$};
% Text Node
\draw (381,432.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.5,0.5,0.5}{r}\textcolor[rgb]{0.5,0.5,0.5}{_{3}}$};
% Text Node
\draw (457,475.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.5,0.5,0.5}{r}\textcolor[rgb]{0.5,0.5,0.5}{_{4}}$};
% Text Node
\draw (573.25,546.28) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.5,0.5,0.5}{r}\textcolor[rgb]{0.5,0.5,0.5}{_{5}}$};
% Text Node
\draw (430,456.4) node [anchor=north west][inner sep=0.75pt]    {$8b$};
% Text Node
\draw (516.5,511.4) node [anchor=north west][inner sep=0.75pt]    {$8c$};
% Text Node
\draw (597,283.4) node [anchor=north west][inner sep=0.75pt]    {$8d$};
% Text Node
\draw (595.25,218.28) node [anchor=north west][inner sep=0.75pt]    {$x_{1}$};
% Text Node
\draw (590,151.4) node [anchor=north west][inner sep=0.75pt]    {$8e$};
% Text Node
\draw (226,366.4) node [anchor=north west][inner sep=0.75pt]    {$9$};
% Text Node
\draw (131,422.4) node [anchor=north west][inner sep=0.75pt]    {$10a$};
% Text Node
\draw (59,467.4) node [anchor=north west][inner sep=0.75pt]    {$10b$};
% Text Node
\draw (221,516.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$10c$};
% Text Node
\draw (101,428.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{v}\textcolor[rgb]{0.82,0.01,0.11}{_{5}}$};
% Text Node
\draw (172.25,396.28) node [anchor=north west][inner sep=0.75pt]    {$y$};
% Text Node
\draw (33.25,505.28) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,opacity=1 ]  {$z$};
% Text Node
\draw (376,518.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{v}\textcolor[rgb]{0.82,0.01,0.11}{_{6}}$};
% Text Node
\draw (237,462.4) node [anchor=north west][inner sep=0.75pt]    {$11$};
% Text Node
\draw (560,637.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{v}\textcolor[rgb]{0.82,0.01,0.11}{_{7}}$};
% Text Node
\draw (442,596.4) node [anchor=north west][inner sep=0.75pt]    {$12$};
% Text Node
\draw (525,302.4) node [anchor=north west][inner sep=0.75pt]    {$14$};
% Text Node
\draw (556,178.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.82,0.01,0.11}{v}\textcolor[rgb]{0.82,0.01,0.11}{_{8}}$};
% Text Node
\draw (368,582.4) node [anchor=north west][inner sep=0.75pt]    {$13a$};
% Text Node
\draw (399,626.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.5,0.5,0.5}{r}\textcolor[rgb]{0.5,0.5,0.5}{_{6}}$};
% Text Node
\draw (395,224.4) node [anchor=north west][inner sep=0.75pt]    {$13b$};
% Text Node
\draw (437.25,172.28) node [anchor=north west][inner sep=0.75pt]    {$x_{2}$};
% Text Node
\draw (397,81.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.5,0.5,0.5}{13c}$};
% Text Node
\draw (567,687.4) node [anchor=north west][inner sep=0.75pt]    {$15a$};
% Text Node
\draw (651,739.4) node [anchor=north west][inner sep=0.75pt]    {$15b$};
% Text Node
\draw (606,714.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.5,0.5,0.5}{r}\textcolor[rgb]{0.5,0.5,0.5}{_{7}}$};
% Text Node
\draw (697,767.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.5,0.5,0.5}{r}\textcolor[rgb]{0.5,0.5,0.5}{_{8}}$};
% Text Node
\draw (725.25,308.27) node [anchor=north west][inner sep=0.75pt]    {$x_{3}$};
% Text Node
\draw (682,574.4) node [anchor=north west][inner sep=0.75pt]    {$15c$};
% Text Node
\draw (681,203.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.5,0.5,0.5}{15d}$};
% Text Node
\draw (560,76.4) node [anchor=north west][inner sep=0.75pt]    {$16$};
% Text Node
\draw (532,28.4) node [anchor=north west][inner sep=0.75pt]    {$\textcolor[rgb]{0.5,0.5,0.5}{17b}$};
% Text Node
\draw (507,112.4) node [anchor=north west][inner sep=0.75pt]    {$17a$};
% Text Node
\draw (919,781.66) node [anchor=north west][inner sep=0.75pt]  [font=\LARGE]  {${\textstyle M^{trop}_{1,1}}$};
% Text Node
\draw (535.52,66.42) node [anchor=north west][inner sep=0.75pt]    {$x_{4}$};


\end{tikzpicture}

==> r1.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (61,32) .. controls (61,29.24) and (63.24,27) .. (66,27) .. controls (68.76,27) and (71,29.24) .. (71,32) .. controls (71,34.76) and (68.76,37) .. (66,37) .. controls (63.24,37) and (61,34.76) .. (61,32) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (96,55) .. controls (96,52.24) and (98.24,50) .. (101,50) .. controls (103.76,50) and (106,52.24) .. (106,55) .. controls (106,57.76) and (103.76,60) .. (101,60) .. controls (98.24,60) and (96,57.76) .. (96,55) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (162,69) .. controls (162,66.24) and (164.24,64) .. (167,64) .. controls (169.76,64) and (172,66.24) .. (172,69) .. controls (172,71.76) and (169.76,74) .. (167,74) .. controls (164.24,74) and (162,71.76) .. (162,69) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (44,84) -- (181,83) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212,84) .. controls (212,81.24) and (214.24,79) .. (217,79) .. controls (219.76,79) and (222,81.24) .. (222,84) .. controls (222,86.76) and (219.76,89) .. (217,89) .. controls (214.24,89) and (212,86.76) .. (212,84) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,107) .. controls (294,104.24) and (296.24,102) .. (299,102) .. controls (301.76,102) and (304,104.24) .. (304,107) .. controls (304,109.76) and (301.76,112) .. (299,112) .. controls (296.24,112) and (294,109.76) .. (294,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (152.5,32) -- (44,33) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (152.5,32) -- (172.5,13) ;
%Straight Lines [id:da796824295382208] 
\draw    (181,83) -- (360,83) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (203,106) ;
%Straight Lines [id:da48627689074126645] 
\draw    (203,106) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw    (360,83) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (203,106) -- (203,188) ;
%Straight Lines [id:da7007627180528562] 
\draw    (360,83) -- (432,1) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (152.5,32) -- (153.5,55) ;
%Straight Lines [id:da666703974482969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (153.5,55) -- (180.5,83) ;
%Straight Lines [id:da0840655116527731] 
\draw    (153.5,55) -- (40.5,55) ;

% Text Node
\draw (541.08,10.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$r_{1}$};


\end{tikzpicture}

==> r2.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (130,57) .. controls (130,54.24) and (132.24,52) .. (135,52) .. controls (137.76,52) and (140,54.24) .. (140,57) .. controls (140,59.76) and (137.76,62) .. (135,62) .. controls (132.24,62) and (130,59.76) .. (130,57) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (22.5,107) -- (92.5,106.49) -- (159.5,106) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212,84) .. controls (212,81.24) and (214.24,79) .. (217,79) .. controls (219.76,79) and (222,81.24) .. (222,84) .. controls (222,86.76) and (219.76,89) .. (217,89) .. controls (214.24,89) and (212,86.76) .. (212,84) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,107) .. controls (294,104.24) and (296.24,102) .. (299,102) .. controls (301.76,102) and (304,104.24) .. (304,107) .. controls (304,109.76) and (301.76,112) .. (299,112) .. controls (296.24,112) and (294,109.76) .. (294,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (118,20) -- (9.5,21) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (120.5,20) -- (140.5,1) ;
%Straight Lines [id:da796824295382208] 
\draw    (159.5,83) -- (360,83) ;
%Straight Lines [id:da48627689074126645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (159.5,106) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw    (360,83) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (159.5,106) -- (159.5,146) -- (159.5,188) ;
%Straight Lines [id:da7007627180528562] 
\draw    (360,83) -- (432,1) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (120.5,20) -- (121.5,43) ;
%Straight Lines [id:da666703974482969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121.5,43) -- (159.5,83) ;
%Straight Lines [id:da0840655116527731] 
\draw    (121.5,43) -- (8.5,43) ;
%Straight Lines [id:da546700243076577] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (159.5,83) -- (159.5,106) ;

% Text Node
\draw (549.81,8.55) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$r_{2}$};


\end{tikzpicture}

==> r3.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (23,37) .. controls (23,34.24) and (25.24,32) .. (28,32) .. controls (30.76,32) and (33,34.24) .. (33,37) .. controls (33,39.76) and (30.76,42) .. (28,42) .. controls (25.24,42) and (23,39.76) .. (23,37) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (73,62) .. controls (73,59.24) and (75.24,57) .. (78,57) .. controls (80.76,57) and (83,59.24) .. (83,62) .. controls (83,64.76) and (80.76,67) .. (78,67) .. controls (75.24,67) and (73,64.76) .. (73,62) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (137,82) .. controls (137,79.24) and (139.24,77) .. (142,77) .. controls (144.76,77) and (147,79.24) .. (147,82) .. controls (147,84.76) and (144.76,87) .. (142,87) .. controls (139.24,87) and (137,84.76) .. (137,82) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (14,83) -- (181,83) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (187,95) .. controls (187,92.24) and (189.24,90) .. (192,90) .. controls (194.76,90) and (197,92.24) .. (197,95) .. controls (197,97.76) and (194.76,100) .. (192,100) .. controls (189.24,100) and (187,97.76) .. (187,95) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,107) .. controls (294,104.24) and (296.24,102) .. (299,102) .. controls (301.76,102) and (304,104.24) .. (304,107) .. controls (304,109.76) and (301.76,112) .. (299,112) .. controls (296.24,112) and (294,109.76) .. (294,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (162,38) -- (10,38) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (162,38) -- (198,-2) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (161.5,61) -- (181,83) ;
%Straight Lines [id:da796824295382208] 
\draw    (181,83) -- (360,83) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (203,106) ;
%Straight Lines [id:da48627689074126645] 
\draw    (203,106) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw    (360,83) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (203,106) -- (203,188) ;
%Straight Lines [id:da7007627180528562] 
\draw    (360,83) -- (432,1) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (162,38) -- (161.5,61) ;
%Straight Lines [id:da0840655116527731] 
\draw    (161.25,61.5) -- (10.75,62.5) ;

% Text Node
\draw (551.08,8.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$r_{3}$};


\end{tikzpicture}

==> r4.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (102,82) .. controls (102,79.24) and (104.24,77) .. (107,77) .. controls (109.76,77) and (112,79.24) .. (112,82) .. controls (112,84.76) and (109.76,87) .. (107,87) .. controls (104.24,87) and (102,84.76) .. (102,82) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,82) -- (128,82) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (133,92) .. controls (133,89.24) and (135.24,87) .. (138,87) .. controls (140.76,87) and (143,89.24) .. (143,92) .. controls (143,94.76) and (140.76,97) .. (138,97) .. controls (135.24,97) and (133,94.76) .. (133,92) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,107) .. controls (294,104.24) and (296.24,102) .. (299,102) .. controls (301.76,102) and (304,104.24) .. (304,107) .. controls (304,109.76) and (301.76,112) .. (299,112) .. controls (296.24,112) and (294,109.76) .. (294,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,21) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,21) -- (148,2) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ]   (157,-2) -- (390,-2) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,82) -- (150,105) ;
%Straight Lines [id:da48627689074126645] 
\draw    (150,105) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (360,42) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (150,105) -- (150,187) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (360,42) -- (396,0) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (360,42) -- (15.25,43) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,21) -- (128,82) ;

% Text Node
\draw (547.08,8.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$r_{4}$};


\end{tikzpicture}

==> r5.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,192); %set diagram left start at 0, and has height of 192

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (17,22) .. controls (17,19.24) and (19.24,17) .. (22,17) .. controls (24.76,17) and (27,19.24) .. (27,22) .. controls (27,24.76) and (24.76,27) .. (22,27) .. controls (19.24,27) and (17,24.76) .. (17,22) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (57,44) .. controls (57,41.24) and (59.24,39) .. (62,39) .. controls (64.76,39) and (67,41.24) .. (67,44) .. controls (67,46.76) and (64.76,49) .. (62,49) .. controls (59.24,49) and (57,46.76) .. (57,44) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (95,83) .. controls (95,80.24) and (97.24,78) .. (100,78) .. controls (102.76,78) and (105,80.24) .. (105,83) .. controls (105,85.76) and (102.76,88) .. (100,88) .. controls (97.24,88) and (95,85.76) .. (95,83) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (4,83) -- (121,83) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (126,93) .. controls (126,90.24) and (128.24,88) .. (131,88) .. controls (133.76,88) and (136,90.24) .. (136,93) .. controls (136,95.76) and (133.76,98) .. (131,98) .. controls (128.24,98) and (126,95.76) .. (126,93) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (287,108) .. controls (287,105.24) and (289.24,103) .. (292,103) .. controls (294.76,103) and (297,105.24) .. (297,108) .. controls (297,110.76) and (294.76,113) .. (292,113) .. controls (289.24,113) and (287,110.76) .. (287,108) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (368,127.5) .. controls (368,124.74) and (370.24,122.5) .. (373,122.5) .. controls (375.76,122.5) and (378,124.74) .. (378,127.5) .. controls (378,130.26) and (375.76,132.5) .. (373,132.5) .. controls (370.24,132.5) and (368,130.26) .. (368,127.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (459.5,147) .. controls (459.5,144.24) and (461.74,142) .. (464.5,142) .. controls (467.26,142) and (469.5,144.24) .. (469.5,147) .. controls (469.5,149.76) and (467.26,152) .. (464.5,152) .. controls (461.74,152) and (459.5,149.76) .. (459.5,147) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (592,167) .. controls (592,164.24) and (594.24,162) .. (597,162) .. controls (599.76,162) and (602,164.24) .. (602,167) .. controls (602,169.76) and (599.76,172) .. (597,172) .. controls (594.24,172) and (592,169.76) .. (592,167) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (352,21) -- (5,21) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121,45) -- (132.8,33.79) -- (164,4) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121,83) -- (143,106) ;
%Straight Lines [id:da48627689074126645] 
\draw    (143,106) -- (352,108) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (352,21) -- (352,108) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (143,106) -- (143,188) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (352,21) -- (370,5) ;
%Straight Lines [id:da7832199179696879] 
\draw    (352,108) -- (394,147) ;
%Straight Lines [id:da44753667002377306] 
\draw    (394,147) -- (597,148) ;
%Straight Lines [id:da6859330855524519] 
\draw    (597,148) -- (597,185) ;
%Straight Lines [id:da6255332306196266] 
\draw    (597,148) -- (647,85) ;
%Straight Lines [id:da6529064472478432] 
\draw    (394,147) -- (394,187) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (532,8) -- (582,8) -- (582,58) -- (532,58) -- cycle ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121,45) -- (3.13,45) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121,45) -- (121,83) ;

% Text Node
\draw (540.08,9.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=0]  {$r_{5}$};


\end{tikzpicture}

==> r6.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,501); %set diagram left start at 0, and has height of 501

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375.01,109.76) .. controls (375.01,107) and (377.24,104.76) .. (380.01,104.76) .. controls (382.77,104.76) and (385.01,107) .. (385.01,109.76) .. controls (385.01,112.52) and (382.77,114.76) .. (380.01,114.76) .. controls (377.24,114.76) and (375.01,112.52) .. (375.01,109.76) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (380.01,83.02) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (224,125.5) ;
%Straight Lines [id:da48627689074126645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (245,145) -- (401,146) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380,126.5) -- (380.01,83.02) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (245,145) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380.01,83.02) -- (452.01,1.02) ;
%Straight Lines [id:da44753667002377306] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Straight Lines [id:da6529064472478432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380,126.5) -- (379.01,182.02) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (172.76,80.2) -- (181,83) ;
%Shape: Circle [id:dp6845779969407073] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (245.01,85.76) .. controls (245.01,83) and (247.24,80.76) .. (250.01,80.76) .. controls (252.77,80.76) and (255.01,83) .. (255.01,85.76) .. controls (255.01,88.52) and (252.77,90.76) .. (250.01,90.76) .. controls (247.24,90.76) and (245.01,88.52) .. (245.01,85.76) -- cycle ;
%Straight Lines [id:da7969571271225022] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (245,145) -- (245,182) ;

% Text Node
\draw (541.08,10.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$r_{6}$};


\end{tikzpicture}

==> r7.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359,126.5) .. controls (359,123.74) and (361.24,121.5) .. (364,121.5) .. controls (366.76,121.5) and (369,123.74) .. (369,126.5) .. controls (369,129.26) and (366.76,131.5) .. (364,131.5) .. controls (361.24,131.5) and (359,129.26) .. (359,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (444,141) .. controls (444,138.24) and (446.24,136) .. (449,136) .. controls (451.76,136) and (454,138.24) .. (454,141) .. controls (454,143.76) and (451.76,146) .. (449,146) .. controls (446.24,146) and (444,143.76) .. (444,141) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (575.5,161.5) .. controls (575.5,158.74) and (577.74,156.5) .. (580.5,156.5) .. controls (583.26,156.5) and (585.5,158.74) .. (585.5,161.5) .. controls (585.5,164.26) and (583.26,166.5) .. (580.5,166.5) .. controls (577.74,166.5) and (575.5,164.26) .. (575.5,161.5) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (449.01,82.02) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (224,125.5) ;
%Straight Lines [id:da48627689074126645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (449,125.5) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,125.5) -- (449.01,82.02) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (224.01,184.02) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449.01,82.02) -- (521.01,0.02) ;
%Straight Lines [id:da44753667002377306] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,126) -- (581.5,127) ;
%Straight Lines [id:da6859330855524519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (581.5,127) -- (581.01,173.02) ;
%Straight Lines [id:da6255332306196266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (581.5,127) -- (631.5,64) ;
%Straight Lines [id:da6529064472478432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,126) -- (449,166) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Shape: Circle [id:dp09440932328926133] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (258,84.5) .. controls (258,81.74) and (260.24,79.5) .. (263,79.5) .. controls (265.76,79.5) and (268,81.74) .. (268,84.5) .. controls (268,87.26) and (265.76,89.5) .. (263,89.5) .. controls (260.24,89.5) and (258,87.26) .. (258,84.5) -- cycle ;

% Text Node
\draw (547.08,10.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$r_{7}$};


\end{tikzpicture}

==> r8.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359,126.5) .. controls (359,123.74) and (361.24,121.5) .. (364,121.5) .. controls (366.76,121.5) and (369,123.74) .. (369,126.5) .. controls (369,129.26) and (366.76,131.5) .. (364,131.5) .. controls (361.24,131.5) and (359,129.26) .. (359,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (444,141) .. controls (444,138.24) and (446.24,136) .. (449,136) .. controls (451.76,136) and (454,138.24) .. (454,141) .. controls (454,143.76) and (451.76,146) .. (449,146) .. controls (446.24,146) and (444,143.76) .. (444,141) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (614.75,171.51) .. controls (614.75,168.75) and (616.99,166.51) .. (619.75,166.51) .. controls (622.51,166.51) and (624.75,168.75) .. (624.75,171.51) .. controls (624.75,174.27) and (622.51,176.51) .. (619.75,176.51) .. controls (616.99,176.51) and (614.75,174.27) .. (614.75,171.51) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (471,84.02) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (224,125.5) ;
%Straight Lines [id:da48627689074126645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (449,125.5) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,126) -- (471,104.02) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (224.01,184.02) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (471,104.02) -- (543,22.02) ;
%Straight Lines [id:da44753667002377306] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (470,84.02) -- (617.5,83) ;
%Straight Lines [id:da6859330855524519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (617.5,83) -- (618.02,189.02) ;
%Straight Lines [id:da6255332306196266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (617.5,83) -- (655,37.02) ;
%Straight Lines [id:da6529064472478432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,126) -- (449,183.02) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (557.98,8) -- (608,8) -- (608,58.02) -- (557.98,58.02) -- cycle ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Shape: Circle [id:dp09440932328926133] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (258,84.5) .. controls (258,81.74) and (260.24,79.5) .. (263,79.5) .. controls (265.76,79.5) and (268,81.74) .. (268,84.5) .. controls (268,87.26) and (265.76,89.5) .. (263,89.5) .. controls (260.24,89.5) and (258,87.26) .. (258,84.5) -- cycle ;

% Text Node
\draw (565.08,9.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$r_{8}$};


\end{tikzpicture}

==> v1.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (31.5,45) .. controls (31.5,42.24) and (33.74,40) .. (36.5,40) .. controls (39.26,40) and (41.5,42.24) .. (41.5,45) .. controls (41.5,47.76) and (39.26,50) .. (36.5,50) .. controls (33.74,50) and (31.5,47.76) .. (31.5,45) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (86,61) .. controls (86,58.24) and (88.24,56) .. (91,56) .. controls (93.76,56) and (96,58.24) .. (96,61) .. controls (96,63.76) and (93.76,66) .. (91,66) .. controls (88.24,66) and (86,63.76) .. (86,61) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (145,72) .. controls (145,69.24) and (147.24,67) .. (150,67) .. controls (152.76,67) and (155,69.24) .. (155,72) .. controls (155,74.76) and (152.76,77) .. (150,77) .. controls (147.24,77) and (145,74.76) .. (145,72) -- cycle ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212,84) .. controls (212,81.24) and (214.24,79) .. (217,79) .. controls (219.76,79) and (222,81.24) .. (222,84) .. controls (222,86.76) and (219.76,89) .. (217,89) .. controls (214.24,89) and (212,86.76) .. (212,84) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,107) .. controls (294,104.24) and (296.24,102) .. (299,102) .. controls (301.76,102) and (304,104.24) .. (304,107) .. controls (304,109.76) and (301.76,112) .. (299,112) .. controls (296.24,112) and (294,109.76) .. (294,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (104,45) -- (36.5,45) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (104,45) -- (141.5,0) ;
%Straight Lines [id:da5830237590948697] 
\draw    (103.5,45.5) -- (119,61) ;
%Straight Lines [id:da5695455783405858] 
\draw    (119,61) -- (11,61) ;
%Straight Lines [id:da644383057111223] 
\draw    (119,61) -- (181,83) ;
%Straight Lines [id:da796824295382208] 
\draw    (181,83) -- (360,83) ;
%Straight Lines [id:da9753553652203049] 
\draw    (181,83) -- (203,106) ;
%Straight Lines [id:da48627689074126645] 
\draw    (203,106) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw    (360,83) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw    (203,106) -- (203,188) ;
%Straight Lines [id:da7007627180528562] 
\draw    (360,83) -- (432,1) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Curve Lines [id:da36308332329991666] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (0.5,42) .. controls (32.5,40) and (32.5,44) .. (36.5,45) ;
%Curve Lines [id:da3951564775994856] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (-1.5,50) .. controls (17.5,49) and (32.5,51) .. (36.5,45) ;
%Shape: Square [id:dp007266994236426072] 
\draw   (544,9) -- (594,9) -- (594,59) -- (544,59) -- cycle ;

% Text Node
\draw (554,10.4) node [anchor=north west][inner sep=0.75pt]  [font=\huge]  {$v_{1}$};
% Text Node
\draw (64,25.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0,0,0}{2}$};


\end{tikzpicture}

==> v2.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (7.5,21) .. controls (7.5,18.24) and (9.74,16) .. (12.5,16) .. controls (15.26,16) and (17.5,18.24) .. (17.5,21) .. controls (17.5,23.76) and (15.26,26) .. (12.5,26) .. controls (9.74,26) and (7.5,23.76) .. (7.5,21) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (57,60.5) .. controls (57,57.74) and (59.24,55.5) .. (62,55.5) .. controls (64.76,55.5) and (67,57.74) .. (67,60.5) .. controls (67,63.26) and (64.76,65.5) .. (62,65.5) .. controls (59.24,65.5) and (57,63.26) .. (57,60.5) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (145,72) .. controls (145,69.24) and (147.24,67) .. (150,67) .. controls (152.76,67) and (155,69.24) .. (155,72) .. controls (155,74.76) and (152.76,77) .. (150,77) .. controls (147.24,77) and (145,74.76) .. (145,72) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (62,60.5) -- (120,61.5) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212,84) .. controls (212,81.24) and (214.24,79) .. (217,79) .. controls (219.76,79) and (222,81.24) .. (222,84) .. controls (222,86.76) and (219.76,89) .. (217,89) .. controls (214.24,89) and (212,86.76) .. (212,84) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,107) .. controls (294,104.24) and (296.24,102) .. (299,102) .. controls (301.76,102) and (304,104.24) .. (304,107) .. controls (304,109.76) and (301.76,112) .. (299,112) .. controls (296.24,112) and (294,109.76) .. (294,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (120,21) -- (7.5,21) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (120,21) -- (140,2) ;
%Straight Lines [id:da644383057111223] 
\draw    (120.5,61) -- (181,83) ;
%Straight Lines [id:da796824295382208] 
\draw    (181,83) -- (360,83) ;
%Straight Lines [id:da9753553652203049] 
\draw    (181,83) -- (203,106) ;
%Straight Lines [id:da48627689074126645] 
\draw    (203,106) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw    (360,83) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw    (203,106) -- (203,188) ;
%Straight Lines [id:da7007627180528562] 
\draw    (360,83) -- (432,1) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da16444256483632191] 
\draw    (120,21) -- (120.5,61) ;
%Curve Lines [id:da7479580476171681] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (6.5,66) .. controls (48,67) and (47.5,69) .. (62.5,60) ;
%Curve Lines [id:da7365465856601703] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (5.5,54) .. controls (49.5,52) and (49.5,55) .. (62.5,60) ;

% Text Node
\draw (547.81,10.55) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$v_{2}$};


\end{tikzpicture}

==> v3.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (145,72) .. controls (145,69.24) and (147.24,67) .. (150,67) .. controls (152.76,67) and (155,69.24) .. (155,72) .. controls (155,74.76) and (152.76,77) .. (150,77) .. controls (147.24,77) and (145,74.76) .. (145,72) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (13,71) -- (150,72) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (212,84) .. controls (212,81.24) and (214.24,79) .. (217,79) .. controls (219.76,79) and (222,81.24) .. (222,84) .. controls (222,86.76) and (219.76,89) .. (217,89) .. controls (214.24,89) and (212,86.76) .. (212,84) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,107) .. controls (294,104.24) and (296.24,102) .. (299,102) .. controls (301.76,102) and (304,104.24) .. (304,107) .. controls (304,109.76) and (301.76,112) .. (299,112) .. controls (296.24,112) and (294,109.76) .. (294,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (120,20) -- (13.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (120,20) -- (140,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (150,72) -- (181,83) ;
%Straight Lines [id:da796824295382208] 
\draw    (181,83) -- (360,83) ;
%Straight Lines [id:da9753553652203049] 
\draw    (181,83) -- (203,106) ;
%Straight Lines [id:da48627689074126645] 
\draw    (203,106) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw    (360,83) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw    (203,106) -- (203,188) ;
%Straight Lines [id:da7007627180528562] 
\draw    (360,83) -- (432,1) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (120,20) -- (121,43) ;
%Straight Lines [id:da666703974482969] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (121,43) -- (150,72) ;
%Straight Lines [id:da0840655116527731] 
\draw    (122.75,44) -- (13,43) ;

% Text Node
\draw (547.81,9.55) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$v_{3}$};


\end{tikzpicture}

==> v4.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,66) .. controls (106,63.24) and (108.24,61) .. (111,61) .. controls (113.76,61) and (116,63.24) .. (116,66) .. controls (116,68.76) and (113.76,71) .. (111,71) .. controls (108.24,71) and (106,68.76) .. (106,66) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (177,84) .. controls (177,81.24) and (179.24,79) .. (182,79) .. controls (184.76,79) and (187,81.24) .. (187,84) .. controls (187,86.76) and (184.76,89) .. (182,89) .. controls (179.24,89) and (177,86.76) .. (177,84) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (294,107) .. controls (294,104.24) and (296.24,102) .. (299,102) .. controls (301.76,102) and (304,104.24) .. (304,107) .. controls (304,109.76) and (301.76,112) .. (299,112) .. controls (296.24,112) and (294,109.76) .. (294,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw    (181,83) -- (360,83) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (182,84) -- (204,107) ;
%Straight Lines [id:da48627689074126645] 
\draw    (203,106) -- (359,107) ;
%Straight Lines [id:da49133266575001033] 
\draw    (360,83) -- (359,107) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (203,106) -- (203,188) ;
%Straight Lines [id:da7007627180528562] 
\draw    (360,83) -- (432,1) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (538,7) -- (588,7) -- (588,57) -- (538,57) -- cycle ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da0840655116527731] 
\draw    (108.5,43) -- (11,43) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;

% Text Node
\draw (547.08,11.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$v_{4}$};


\end{tikzpicture}

==> v5.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (334.5,106.75) .. controls (334.5,103.99) and (336.74,101.75) .. (339.5,101.75) .. controls (342.26,101.75) and (344.5,103.99) .. (344.5,106.75) .. controls (344.5,109.51) and (342.26,111.75) .. (339.5,111.75) .. controls (336.74,111.75) and (334.5,109.51) .. (334.5,106.75) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (246.5,107) -- (246.5,189) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (359,107) -- (445.5,3) ;
%Straight Lines [id:da7832199179696879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (246.5,107) ;
%Shape: Ellipse [id:dp35430366760200704] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ] (264,106.75) .. controls (264,104.71) and (280.9,103.06) .. (301.75,103.06) .. controls (322.6,103.06) and (339.5,104.71) .. (339.5,106.75) .. controls (339.5,108.79) and (322.6,110.44) .. (301.75,110.44) .. controls (280.9,110.44) and (264,108.79) .. (264,106.75) -- cycle ;
%Straight Lines [id:da9000303830718615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (246.5,107) -- (266,107.25) ;
%Straight Lines [id:da9862549752568031] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (339.5,106.75) -- (359,107) ;

% Text Node
\draw (541.08,10.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$v_{5}$};
% Text Node
\draw (252,89.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (343,88.4) node [anchor=north west][inner sep=0.75pt]    {$2$};


\end{tikzpicture}

==> v6.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (380.01,83.02) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (224,125.5) ;
%Straight Lines [id:da48627689074126645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (380,126.5) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380,126.5) -- (380.01,83.02) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (224.01,184.02) ;
%Straight Lines [id:da7007627180528562] 
\draw    (380.01,83.02) -- (452.01,1.02) ;
%Straight Lines [id:da7832199179696879] 
\draw    (380,126.5) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Shape: Circle [id:dp7962742852398128] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (296.01,83.01) .. controls (296.01,80.25) and (298.25,78.01) .. (301.01,78.01) .. controls (303.76,78.01) and (306,80.25) .. (306,83.01) .. controls (306,85.76) and (303.76,88) .. (301.01,88) .. controls (298.25,88) and (296.01,85.76) .. (296.01,83.01) -- cycle ;

% Text Node
\draw (547.08,11.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$v_{6}$};


\end{tikzpicture}

==> v7.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359,126.5) .. controls (359,123.74) and (361.24,121.5) .. (364,121.5) .. controls (366.76,121.5) and (369,123.74) .. (369,126.5) .. controls (369,129.26) and (366.76,131.5) .. (364,131.5) .. controls (361.24,131.5) and (359,129.26) .. (359,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (449.01,82.02) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (224,125.5) ;
%Straight Lines [id:da48627689074126645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (449,125.5) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,125.5) -- (449.01,82.02) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (224.01,184.02) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449.01,82.02) -- (521.01,0.02) ;
%Straight Lines [id:da7832199179696879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,125.5) -- (470,145) ;
%Straight Lines [id:da44753667002377306] 
\draw    (471.5,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Straight Lines [id:da6529064472478432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (470,145) -- (470,185) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Shape: Circle [id:dp09440932328926133] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (258,84.5) .. controls (258,81.74) and (260.24,79.5) .. (263,79.5) .. controls (265.76,79.5) and (268,81.74) .. (268,84.5) .. controls (268,87.26) and (265.76,89.5) .. (263,89.5) .. controls (260.24,89.5) and (258,87.26) .. (258,84.5) -- cycle ;

% Text Node
\draw (548.08,11.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$v_{7}$};


\end{tikzpicture}

==> v8.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359,126.5) .. controls (359,123.74) and (361.24,121.5) .. (364,121.5) .. controls (366.76,121.5) and (369,123.74) .. (369,126.5) .. controls (369,129.26) and (366.76,131.5) .. (364,131.5) .. controls (361.24,131.5) and (359,129.26) .. (359,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (455.25,135.75) .. controls (455.25,132.99) and (457.49,130.75) .. (460.25,130.75) .. controls (463.01,130.75) and (465.25,132.99) .. (465.25,135.75) .. controls (465.25,138.51) and (463.01,140.75) .. (460.25,140.75) .. controls (457.49,140.75) and (455.25,138.51) .. (455.25,135.75) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,147) .. controls (599,144.24) and (601.24,142) .. (604,142) .. controls (606.76,142) and (609,144.24) .. (609,147) .. controls (609,149.76) and (606.76,152) .. (604,152) .. controls (601.24,152) and (599,149.76) .. (599,147) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (449.01,82.02) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (224,125.5) ;
%Straight Lines [id:da48627689074126645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (449,125.5) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,125.5) -- (449.01,82.02) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (224.01,184.02) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449.01,82.02) -- (521.01,0.02) ;
%Straight Lines [id:da7832199179696879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,125.5) -- (471.5,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (471.5,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Straight Lines [id:da6529064472478432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (471.5,146) -- (471.5,191) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Shape: Circle [id:dp09440932328926133] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (258,84.5) .. controls (258,81.74) and (260.24,79.5) .. (263,79.5) .. controls (265.76,79.5) and (268,81.74) .. (268,84.5) .. controls (268,87.26) and (265.76,89.5) .. (263,89.5) .. controls (260.24,89.5) and (258,87.26) .. (258,84.5) -- cycle ;

% Text Node
\draw (547.08,12.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$v_{8}$};


\end{tikzpicture}

==> x1.tikz.tex <==



%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,488); %set diagram left start at 0, and has height of 488

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (20,196) .. controls (20,193.24) and (22.24,191) .. (25,191) .. controls (27.76,191) and (30,193.24) .. (30,196) .. controls (30,198.76) and (27.76,201) .. (25,201) .. controls (22.24,201) and (20,198.76) .. (20,196) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (60,220) .. controls (60,217.24) and (62.24,215) .. (65,215) .. controls (67.76,215) and (70,217.24) .. (70,220) .. controls (70,222.76) and (67.76,225) .. (65,225) .. controls (62.24,225) and (60,222.76) .. (60,220) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (98,259) .. controls (98,256.24) and (100.24,254) .. (103,254) .. controls (105.76,254) and (108,256.24) .. (108,259) .. controls (108,261.76) and (105.76,264) .. (103,264) .. controls (100.24,264) and (98,261.76) .. (98,259) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (7,259) -- (124,259) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (129,269) .. controls (129,266.24) and (131.24,264) .. (134,264) .. controls (136.76,264) and (139,266.24) .. (139,269) .. controls (139,271.76) and (136.76,274) .. (134,274) .. controls (131.24,274) and (129,271.76) .. (129,269) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (290,284) .. controls (290,281.24) and (292.24,279) .. (295,279) .. controls (297.76,279) and (300,281.24) .. (300,284) .. controls (300,286.76) and (297.76,289) .. (295,289) .. controls (292.24,289) and (290,286.76) .. (290,284) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (371,303.5) .. controls (371,300.74) and (373.24,298.5) .. (376,298.5) .. controls (378.76,298.5) and (381,300.74) .. (381,303.5) .. controls (381,306.26) and (378.76,308.5) .. (376,308.5) .. controls (373.24,308.5) and (371,306.26) .. (371,303.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (462.5,323) .. controls (462.5,320.24) and (464.74,318) .. (467.5,318) .. controls (470.26,318) and (472.5,320.24) .. (472.5,323) .. controls (472.5,325.76) and (470.26,328) .. (467.5,328) .. controls (464.74,328) and (462.5,325.76) .. (462.5,323) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (595,343) .. controls (595,340.24) and (597.24,338) .. (600,338) .. controls (602.76,338) and (605,340.24) .. (605,343) .. controls (605,345.76) and (602.76,348) .. (600,348) .. controls (597.24,348) and (595,345.76) .. (595,343) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (151.5,195) -- (9,196) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (124,221) -- (135.8,209.79) -- (151.5,195) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (124,259) -- (146,282) ;
%Straight Lines [id:da48627689074126645] 
\draw    (146,282) -- (355,284) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (356.5,125) -- (355,284) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (146,282) -- (146,364) ;
%Straight Lines [id:da7832199179696879] 
\draw    (355,284) -- (397,323) ;
%Straight Lines [id:da44753667002377306] 
\draw    (397,323) -- (600,324) ;
%Straight Lines [id:da6859330855524519] 
\draw    (600,324) -- (600,361) ;
%Straight Lines [id:da6255332306196266] 
\draw    (600,324) -- (650,261) ;
%Straight Lines [id:da6529064472478432] 
\draw    (397,323) -- (397,363) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (535,184) -- (585,184) -- (585,234) -- (535,234) -- cycle ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (124,221) -- (6.13,221) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (124,221) -- (124,259) ;
%Straight Lines [id:da11899879960415971] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (151.5,195) -- (356.5,125) ;
%Curve Lines [id:da8864369919904196] 
\draw    (404.5,70) .. controls (347.5,131) and (332.5,153) .. (411.5,73) ;

% Text Node
\draw (543.08,191.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$x_{1}$};


\end{tikzpicture}

==> x2.tikz.tex <==



%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,504); %set diagram left start at 0, and has height of 504

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375.01,109.76) .. controls (375.01,107) and (377.24,104.76) .. (380.01,104.76) .. controls (382.77,104.76) and (385.01,107) .. (385.01,109.76) .. controls (385.01,112.52) and (382.77,114.76) .. (380.01,114.76) .. controls (377.24,114.76) and (375.01,112.52) .. (375.01,109.76) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,124) .. controls (466.5,121.24) and (468.74,119) .. (471.5,119) .. controls (474.26,119) and (476.5,121.24) .. (476.5,124) .. controls (476.5,126.76) and (474.26,129) .. (471.5,129) .. controls (468.74,129) and (466.5,126.76) .. (466.5,124) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,144) .. controls (599,141.24) and (601.24,139) .. (604,139) .. controls (606.76,139) and (609,141.24) .. (609,144) .. controls (609,146.76) and (606.76,149) .. (604,149) .. controls (601.24,149) and (599,146.76) .. (599,144) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (380.01,83.02) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (224,125.5) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380,126.5) -- (380.01,83.02) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (300.51,195.02) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380.01,83.02) -- (452.01,1.02) ;
%Straight Lines [id:da44753667002377306] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380,126.5) -- (604,125) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,125) -- (604,162) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,125) -- (654,62) ;
%Straight Lines [id:da6529064472478432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (380,126.5) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (530,16) -- (574.51,16) -- (574.51,60.51) -- (530,60.51) -- cycle ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Shape: Circle [id:dp6845779969407073] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (245.01,85.76) .. controls (245.01,83) and (247.24,80.76) .. (250.01,80.76) .. controls (252.77,80.76) and (255.01,83) .. (255.01,85.76) .. controls (255.01,88.52) and (252.77,90.76) .. (250.01,90.76) .. controls (247.24,90.76) and (245.01,88.52) .. (245.01,85.76) -- cycle ;
%Straight Lines [id:da7969571271225022] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300.51,195.02) -- (303.51,258.27) ;
%Straight Lines [id:da2654805906625559] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300.51,195.02) -- (380,126.5) ;
%Straight Lines [id:da8271800511888983] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (300.51,195.02) -- (295.51,257.27) ;

% Text Node
\draw (536.08,15.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$x_{2}$};


\end{tikzpicture}

==> x3.tikz.tex <==



%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359,126.5) .. controls (359,123.74) and (361.24,121.5) .. (364,121.5) .. controls (366.76,121.5) and (369,123.74) .. (369,126.5) .. controls (369,129.26) and (366.76,131.5) .. (364,131.5) .. controls (361.24,131.5) and (359,129.26) .. (359,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (444,141) .. controls (444,138.24) and (446.24,136) .. (449,136) .. controls (451.76,136) and (454,138.24) .. (454,141) .. controls (454,143.76) and (451.76,146) .. (449,146) .. controls (446.24,146) and (444,143.76) .. (444,141) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (551.75,169.51) .. controls (551.75,166.75) and (553.99,164.51) .. (556.75,164.51) .. controls (559.51,164.51) and (561.75,166.75) .. (561.75,169.51) .. controls (561.75,172.27) and (559.51,174.51) .. (556.75,174.51) .. controls (553.99,174.51) and (551.75,172.27) .. (551.75,169.51) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (491.01,82.02) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (224,125.5) ;
%Straight Lines [id:da48627689074126645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (449,125.5) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,125.5) -- (491.01,82.02) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (224.01,184.02) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (491.01,82.02) -- (558.52,49.02) ;
%Straight Lines [id:da6859330855524519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (558.52,49.02) -- (557.02,192.02) ;
%Straight Lines [id:da6255332306196266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (558.52,49.02) -- (596.02,3.03) ;
%Straight Lines [id:da6529064472478432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,126) -- (449,183.02) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (432.99,21) -- (479.01,21) -- (479.01,67.02) -- (432.99,67.02) -- cycle ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Shape: Circle [id:dp09440932328926133] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (258,84.5) .. controls (258,81.74) and (260.24,79.5) .. (263,79.5) .. controls (265.76,79.5) and (268,81.74) .. (268,84.5) .. controls (268,87.26) and (265.76,89.5) .. (263,89.5) .. controls (260.24,89.5) and (258,87.26) .. (258,84.5) -- cycle ;
%Straight Lines [id:da46779899225592536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (558.52,49.02) -- (604.52,6.02) ;

% Text Node
\draw (441.08,19.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$x_{3}$};


\end{tikzpicture}

==> x4.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (359,126.5) .. controls (359,123.74) and (361.24,121.5) .. (364,121.5) .. controls (366.76,121.5) and (369,123.74) .. (369,126.5) .. controls (369,129.26) and (366.76,131.5) .. (364,131.5) .. controls (361.24,131.5) and (359,129.26) .. (359,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (454.5,135.25) .. controls (454.5,132.49) and (456.74,130.25) .. (459.5,130.25) .. controls (462.26,130.25) and (464.5,132.49) .. (464.5,135.25) .. controls (464.5,138.01) and (462.26,140.25) .. (459.5,140.25) .. controls (456.74,140.25) and (454.5,138.01) .. (454.5,135.25) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (581.5,143) .. controls (581.5,140.24) and (583.74,138) .. (586.5,138) .. controls (589.26,138) and (591.5,140.24) .. (591.5,143) .. controls (591.5,145.76) and (589.26,148) .. (586.5,148) .. controls (583.74,148) and (581.5,145.76) .. (581.5,143) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da796824295382208] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (449.01,82.02) ;
%Straight Lines [id:da9753553652203049] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (181,83) -- (224,125.5) ;
%Straight Lines [id:da48627689074126645] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (449,125.5) ;
%Straight Lines [id:da49133266575001033] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,125.5) -- (449.01,82.02) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (224,125.5) -- (224.01,184.02) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449.01,82.02) -- (521.01,0.02) ;
%Straight Lines [id:da7832199179696879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (449,125.5) -- (532.51,199.02) ;
%Straight Lines [id:da6859330855524519] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (532.51,199.02) -- (535.51,233.02) ;
%Straight Lines [id:da6255332306196266] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (532.51,199.02) -- (655.51,70.02) ;
%Straight Lines [id:da6529064472478432] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (532.51,199.02) -- (530.51,234.02) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (181,83) ;
%Shape: Circle [id:dp09440932328926133] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (258,84.5) .. controls (258,81.74) and (260.24,79.5) .. (263,79.5) .. controls (265.76,79.5) and (268,81.74) .. (268,84.5) .. controls (268,87.26) and (265.76,89.5) .. (263,89.5) .. controls (260.24,89.5) and (258,87.26) .. (258,84.5) -- cycle ;

% Text Node
\draw (541.08,10.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$x_{4}$};


\end{tikzpicture}

==> y.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (318,104) .. controls (318,101.24) and (320.24,99) .. (323,99) .. controls (325.76,99) and (328,101.24) .. (328,104) .. controls (328,106.76) and (325.76,109) .. (323,109) .. controls (320.24,109) and (318,106.76) .. (318,104) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (246.5,107) -- (246.5,189) ;
%Straight Lines [id:da7007627180528562] 
\draw    (359,107) -- (445.5,3) ;
%Straight Lines [id:da7832199179696879] 
\draw    (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,7) -- (589,7) -- (589,57) -- (539,57) -- cycle ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (246.5,107) ;
%Shape: Ellipse [id:dp35430366760200704] 
\draw   (246.5,107) .. controls (246.5,105.62) and (271.68,104.5) .. (302.75,104.5) .. controls (333.82,104.5) and (359,105.62) .. (359,107) .. controls (359,108.38) and (333.82,109.5) .. (302.75,109.5) .. controls (271.68,109.5) and (246.5,108.38) .. (246.5,107) -- cycle ;

% Text Node
\draw (553.08,13.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$y$};


\end{tikzpicture}

==> z.tikz.tex <==


%\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp049478145904912285] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (29,20) .. controls (29,17.24) and (31.24,15) .. (34,15) .. controls (36.76,15) and (39,17.24) .. (39,20) .. controls (39,22.76) and (36.76,25) .. (34,25) .. controls (31.24,25) and (29,22.76) .. (29,20) -- cycle ;
%Shape: Circle [id:dp597865605180764] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,43) .. controls (64,40.24) and (66.24,38) .. (69,38) .. controls (71.76,38) and (74,40.24) .. (74,43) .. controls (74,45.76) and (71.76,48) .. (69,48) .. controls (66.24,48) and (64,45.76) .. (64,43) -- cycle ;
%Shape: Circle [id:dp03321279691471113] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (106,65) .. controls (106,62.24) and (108.24,60) .. (111,60) .. controls (113.76,60) and (116,62.24) .. (116,65) .. controls (116,67.76) and (113.76,70) .. (111,70) .. controls (108.24,70) and (106,67.76) .. (106,65) -- cycle ;
%Straight Lines [id:da15855389453970536] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (11,65) -- (128,65) ;
%Shape: Circle [id:dp7534753985751717] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (160,78) .. controls (160,75.24) and (162.24,73) .. (165,73) .. controls (167.76,73) and (170,75.24) .. (170,78) .. controls (170,80.76) and (167.76,83) .. (165,83) .. controls (162.24,83) and (160,80.76) .. (160,78) -- cycle ;
%Shape: Circle [id:dp5270532448174468] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (333,107) .. controls (333,104.24) and (335.24,102) .. (338,102) .. controls (340.76,102) and (343,104.24) .. (343,107) .. controls (343,109.76) and (340.76,112) .. (338,112) .. controls (335.24,112) and (333,109.76) .. (333,107) -- cycle ;
%Shape: Circle [id:dp7779686155492531] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (375,126.5) .. controls (375,123.74) and (377.24,121.5) .. (380,121.5) .. controls (382.76,121.5) and (385,123.74) .. (385,126.5) .. controls (385,129.26) and (382.76,131.5) .. (380,131.5) .. controls (377.24,131.5) and (375,129.26) .. (375,126.5) -- cycle ;
%Shape: Circle [id:dp23212820006386536] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (466.5,146) .. controls (466.5,143.24) and (468.74,141) .. (471.5,141) .. controls (474.26,141) and (476.5,143.24) .. (476.5,146) .. controls (476.5,148.76) and (474.26,151) .. (471.5,151) .. controls (468.74,151) and (466.5,148.76) .. (466.5,146) -- cycle ;
%Shape: Circle [id:dp5439300296757643] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (599,166) .. controls (599,163.24) and (601.24,161) .. (604,161) .. controls (606.76,161) and (609,163.24) .. (609,166) .. controls (609,168.76) and (606.76,171) .. (604,171) .. controls (601.24,171) and (599,168.76) .. (599,166) -- cycle ;
%Straight Lines [id:da9939861155158032] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (12.5,19) ;
%Straight Lines [id:da6460141075147547] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (129,1) ;
%Straight Lines [id:da644383057111223] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (128,65) ;
%Straight Lines [id:da51467780889709] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (246.5,107) -- (246.5,189) ;
%Straight Lines [id:da7007627180528562] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (359,107) -- (445.5,3) ;
%Straight Lines [id:da7832199179696879] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (359,107) -- (401,146) ;
%Straight Lines [id:da44753667002377306] 
\draw    (401,146) -- (604,147) ;
%Straight Lines [id:da6859330855524519] 
\draw    (604,147) -- (604,184) ;
%Straight Lines [id:da6255332306196266] 
\draw    (604,147) -- (654,84) ;
%Straight Lines [id:da6529064472478432] 
\draw    (401,146) -- (401,186) ;
%Shape: Square [id:dp7171542865243234] 
\draw   (539,29) -- (582,29) -- (582,72) -- (539,72) -- cycle ;
%Straight Lines [id:da16444256483632191] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (109,20) -- (108.5,43) ;
%Straight Lines [id:da0840655116527731] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (108.5,43) -- (11,43) ;
%Straight Lines [id:da46996664213146677] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (128,65) -- (246.5,107) ;
%Straight Lines [id:da9000303830718615] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (246.5,107) -- (327,107) ;
%Straight Lines [id:da9862549752568031] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ]   (327,107) -- (359,107) ;
%Shape: Circle [id:dp6135959863432625] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (301,107) .. controls (301,104.24) and (303.24,102) .. (306,102) .. controls (308.76,102) and (311,104.24) .. (311,107) .. controls (311,109.76) and (308.76,112) .. (306,112) .. controls (303.24,112) and (301,109.76) .. (301,107) -- cycle ;

% Text Node
\draw (550.08,30.35) node [anchor=north west][inner sep=0.75pt]  [font=\huge,rotate=-358.58]  {$z$};
% Text Node
\draw (269,83.4) node [anchor=north west][inner sep=0.75pt]    {$2$};
% Text Node
\draw (287,117.4) node [anchor=north west][inner sep=0.75pt]    {$g=1$};
% Text Node
\draw (332,82.4) node [anchor=north west][inner sep=0.75pt]    {$2$};


\end{tikzpicture}
